Open Range Pitch Tracking for Carrier Frequency Difference Estimation from HF Transmitted Speech

In this paper we investigate the task of detecting carrier frequency differences from demodulated single sideband signals by examining the pitch contours of the received baseband speech signal in the short-time spectral domain. From the detected pitch frequency trajectory and its harmonics a carrier frequency difference, which is caused by demodulating the radio signal with the wrong carrier frequency, can be deduced. A computationally efficient realization in the power cepstral domain is presented. The core component, i.e., the pitch tracking algorithm, is shown to perform comparably to a state of the art algorithm. The full carrier frequency difference estimation system is tested on recordings of real transmissions over HF links. A comparison with an existing approach shows improved estimation accuracy, both on short and longer speech utterances

==> images/CarriervsError.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ./../SchPitch.tex
% !TeX program = pdflatex
% !BIB program = bibtex
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.683946887808193,
xmax=5.27458907600501,
xtick={1,2,3,4,5},
xticklabels={{0},{100},{300},{500},{1000}},
xlabel={Carrier frequency shift [Hz]},
xmajorgrids,
ymin=-10.2706319652368,
ymax=10.5083227406043,
ylabel={Estimated shift error [Hz]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
1	1.953125\\
1	3.90625\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
2	2.880859375\\
2	7.421875\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
3	2.1484375\\
3	6.0546875\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
4	1.75781249999994\\
4	5.2734375\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
5	1.56249999999989\\
5	4.6875\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
2	-4.6875\\
2	-0.1953125\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
3	-3.7109375\\
3	-0.78125\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
4	-4.4921875\\
4	-0.781249999999943\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
5	-3.90625\\
5	-0.78125\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
0.875	3.90625\\
1.125	3.90625\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
1.875	7.421875\\
2.125	7.421875\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
2.875	6.0546875\\
3.125	6.0546875\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
3.875	5.2734375\\
4.125	5.2734375\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
4.875	4.6875\\
5.125	4.6875\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
1.875	-4.6875\\
2.125	-4.6875\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
2.875	-3.7109375\\
3.125	-3.7109375\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
3.875	-4.4921875\\
4.125	-4.4921875\\
};
\addplot [color=black,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
4.875	-3.90625\\
5.125	-3.90625\\
};
\addplot [color=blue,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.953125\\
1.25	1.953125\\
1.25	0\\
0.75	0\\
};
\addplot [color=blue,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
1.75	-0.1953125\\
1.75	2.880859375\\
2.25	2.880859375\\
2.25	-0.1953125\\
1.75	-0.1953125\\
};
\addplot [color=blue,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
2.75	-0.78125\\
2.75	2.1484375\\
3.25	2.1484375\\
3.25	-0.78125\\
2.75	-0.78125\\
};
\addplot [color=blue,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
3.75	-0.781249999999943\\
3.75	1.75781249999994\\
4.25	1.75781249999994\\
4.25	-0.781249999999943\\
3.75	-0.781249999999943\\
};
\addplot [color=blue,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
4.75	-0.78125\\
4.75	1.56249999999989\\
5.25	1.56249999999989\\
5.25	-0.78125\\
4.75	-0.78125\\
};
\addplot [color=red,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=red,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
1.75	0.9765625\\
2.25	0.9765625\\
};
\addplot [color=red,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
2.75	0.390625\\
3.25	0.390625\\
};
\addplot [color=red,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
3.75	0.390625\\
4.25	0.390625\\
};
\addplot [color=red,solid,forget plot,line width=1.0]
  table[row sep=crcr]{%
4.75	0.390625000000114\\
5.25	0.390625000000114\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1	5.859375\\
1	7.8125\\
1	11.9140625\\
1	994.53125\\
1	994.7265625\\
1	997.4609375\\
1	997.4609375\\
1	1233.0078125\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2	-7.6171875\\
2	-4.8828125\\
2	7.8125\\
2	8.7890625\\
2	9.5703125\\
2	993.359375\\
2	994.3359375\\
2	994.921875\\
2	995.1171875\\
2	995.3125\\
2	995.703125\\
2	996.6796875\\
2	997.0703125\\
2	997.65625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3	-5.46875\\
3	-5.46875\\
3	6.8359375\\
3	7.2265625\\
3	8.7890625\\
3	15.234375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4	-219.53125\\
4	-172.0703125\\
4	-6.25\\
4	-5.859375\\
4	6.25\\
4	200.5859375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5	-152.9296875\\
5	-8.984375\\
5	-5.6640625\\
5	-4.6875\\
5	5.27343750000011\\
5	6.640625\\
5	1143.1640625\\
};
\end{axis}
\end{tikzpicture}%

==> images/CarriervsError3.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{0},{100},{300},{500},{1000}},
xlabel={Carrier frequency difference [Hz]},
xmajorgrids,
ymin=-6,
ymax=6,
ylabel={Estimation error [Hz]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
2	1.171875\\
2	3.3203125\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
3	0.390625\\
3	2.5390625\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
4	0.390625\\
4	3.3203125\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
5	0.5859375\\
5	2.9296875\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
2	-4.1015625\\
2	-0.9765625\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
3	-3.90625\\
3	-1.3671875\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
4	-4.4921875\\
4	-1.5625\\
};
\addplot [color=black,dashed,forget plot, line width=1.0]
  table[row sep=crcr]{%
5	-3.3203125\\
5	-1.171875\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
1.875	3.3203125\\
2.125	3.3203125\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
2.875	2.5390625\\
3.125	2.5390625\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
3.875	3.3203125\\
4.125	3.3203125\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
4.875	2.9296875\\
5.125	2.9296875\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
1.875	-4.1015625\\
2.125	-4.1015625\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
2.875	-3.90625\\
3.125	-3.90625\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
3.875	-4.4921875\\
4.125	-4.4921875\\
};
\addplot [color=black,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
4.875	-3.3203125\\
5.125	-3.3203125\\
};
\addplot [color=blue,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=blue,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
1.75	-0.9765625\\
1.75	1.171875\\
2.25	1.171875\\
2.25	-0.9765625\\
1.75	-0.9765625\\
};
\addplot [color=blue,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
2.75	-1.3671875\\
2.75	0.390625\\
3.25	0.390625\\
3.25	-1.3671875\\
2.75	-1.3671875\\
};
\addplot [color=blue,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
3.75	-1.5625\\
3.75	0.390625\\
4.25	0.390625\\
4.25	-1.5625\\
3.75	-1.5625\\
};
\addplot [color=blue,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
4.75	-1.171875\\
4.75	0.5859375\\
5.25	0.5859375\\
5.25	-1.171875\\
4.75	-1.171875\\
};
\addplot [color=red,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=red,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
1.75	0\\
2.25	0\\
};
\addplot [color=red,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
2.75	-0.390625\\
3.25	-0.390625\\
};
\addplot [color=red,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
3.75	-0.390625\\
4.25	-0.390625\\
};
\addplot [color=red,solid,forget plot, line width=1.0]
  table[row sep=crcr]{%
4.75	-0.5859375\\
5.25	-0.5859375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot, line width=1.0]
  table[row sep=crcr]{%
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	1.953125\\
1	3.90625\\
1	5.859375\\
1	994.53125\\
1	994.7265625\\
1	998.2421875\\
1	998.828125\\
1	998.828125\\
1	1001.3671875\\
1	1237.109375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot, line width=1.0]
  table[row sep=crcr]{%
2	4.6875\\
2	994.7265625\\
2	994.921875\\
2	995.1171875\\
2	995.3125\\
2	995.703125\\
2	996.484375\\
2	997.65625\\
2	997.8515625\\
2	998.046875\\
2	998.2421875\\
2	999.0234375\\
2	999.8046875\\
2	1358.203125\\
2	1358.984375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot, line width=1.0]
  table[row sep=crcr]{%
3	-4.296875\\
3	3.3203125\\
3	4.296875\\
3	5.2734375\\
3	1358.7890625\\
3	1359.1796875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot, line width=1.0]
  table[row sep=crcr]{%
4	-259.1796875\\
4	-4.8828125\\
4	-4.8828125\\
4	4.6875\\
4	1011.9140625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot, line width=1.0]
  table[row sep=crcr]{%
5	-7.8125\\
5	-7.2265625\\
5	-5.46875\\
5	4.1015625\\
5	1146.2890625\\
};
\end{axis}
\end{tikzpicture}%

==> images/ErrorClassAffiliation.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{< 0.5 s},{0.5 - 1 s},{1 - 2 s},{2 - 10 s},{10 - 20 s},{> 20 s}},
xlabel={Speech length},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Error class affiliation [\%]},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	20.1856148491879\\
2	44.9275362318841\\
3	66.2670662670663\\
4	81.5079365079365\\
5	95.1351351351351\\
6	99.3670886075949\\
};
\addlegendentry{\textless5 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	10.2088167053364\\
2	14.5833333333333\\
3	14.4522144522145\\
4	6.86507936507937\\
5	0.720720720720721\\
6	0\\
};
\addlegendentry{5 - 10 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	7.88863109048724\\
2	6.52173913043478\\
3	3.33000333000333\\
4	0.277777777777778\\
5	0.18018018018018\\
6	0\\
};
\addlegendentry{10 - 50 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	7.19257540603248\\
2	1.26811594202899\\
3	0.432900432900433\\
4	0.317460317460317\\
5	0\\
6	0\\
};
\addlegendentry{50 - 100 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	54.5243619489559\\
2	32.6992753623188\\
3	15.5178155178155\\
4	11.031746031746\\
5	3.96396396396396\\
6	0.632911392405063\\
};
\addlegendentry{\textgreater100 Hz};

\end{axis}
\end{tikzpicture}%

==> images/ErrorClassAffiliation2.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{< 0.5 s},{0.5 - 1 s},{1 - 2 s},{2 - 10 s},{10 - 20 s},{> 20 s}},
xlabel={Speech length},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Error class affiliation [\%]},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	28.538283062645\\
2	44.7463768115942\\
3	58.041958041958\\
4	75.7936507936508\\
5	93.1531531531532\\
6	96.2025316455696\\
};
\addlegendentry{\textless5 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	8.58468677494199\\
2	15.3985507246377\\
3	15.7176157176157\\
4	10.4761904761905\\
5	2.88288288288288\\
6	3.16455696202532\\
};
\addlegendentry{5 - 10 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	6.96055684454756\\
2	11.3224637681159\\
3	8.49150849150849\\
4	2.6984126984127\\
5	0.36036036036036\\
6	0.632911392405063\\
};
\addlegendentry{10 - 50 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	4.17633410672854\\
2	0.543478260869565\\
3	1.36530136530137\\
4	0.674603174603175\\
5	0\\
6	0\\
};
\addlegendentry{50 - 100 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	51.7401392111369\\
2	27.9891304347826\\
3	16.3836163836164\\
4	10.3571428571429\\
5	3.6036036036036\\
6	0\\
};
\addlegendentry{\textgreater100 Hz};

\end{axis}
\end{tikzpicture}%

==> images/ErrorClassAffiliation3.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{< 0.5 s},{0.5 - 1 s},{1 - 2 s},{2 - 10 s},{> 10 s}},
xlabel={Speech length},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Error class affiliation [\%]},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	38.0510440835267\\
2	61.8659420289855\\
3	77.5890775890776\\
4	86.8253968253968\\
5	95.6521739130435\\
};
\addlegendentry{\textless5 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	12.2969837587007\\
2	13.4963768115942\\
3	8.82450882450882\\
4	3.96825396825397\\
5	0.701262272089762\\
};
\addlegendentry{5 - 10 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	12.7610208816705\\
2	5.16304347826087\\
3	2.23110223110223\\
4	0.317460317460317\\
5	0\\
};
\addlegendentry{10 - 50 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	5.56844547563805\\
2	1.08695652173913\\
3	0.333000333000333\\
4	0.277777777777778\\
5	0\\
};
\addlegendentry{50 - 100 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	31.322505800464\\
2	18.3876811594203\\
3	11.022311022311\\
4	8.61111111111111\\
5	3.64656381486676\\
};
\addlegendentry{\textgreater100 Hz};

\end{axis}
\end{tikzpicture}%

==> images/ErrorClassAffiliation4.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.78821in,
height=4.565217in,
at={(0in,0in)},
scale only axis,
bar width=0.578821in,
area legend,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{< 0.5 s},{0.5 - 1 s},{1 - 2 s},{2 - 10 s},{> 10 s}},
xlabel={Speech length},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Error class affiliation [\%]},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	37.5870069605568\\
2	56.4311594202899\\
3	74.6253746253746\\
4	85.9523809523809\\
5	96.0729312762973\\
};
\addlegendentry{\textless5 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	13.2250580046404\\
2	13.6775362318841\\
3	8.89110889110889\\
4	4.32539682539683\\
5	1.12201963534362\\
};
\addlegendentry{5 - 10 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	13.4570765661253\\
2	5.70652173913043\\
3	2.26440226440226\\
4	0.515873015873016\\
5	0.140252454417952\\
};
\addlegendentry{10 - 50 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	6.03248259860789\\
2	3.44202898550725\\
3	1.6983016983017\\
4	0.714285714285714\\
5	0\\
};
\addlegendentry{50 - 100 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	29.6983758700696\\
2	20.7427536231884\\
3	12.5208125208125\\
4	8.49206349206349\\
5	2.66479663394109\\
};
\addlegendentry{\textgreater100 Hz};

\end{axis}
\end{tikzpicture}%

==> images/ErrorClassAffiliationCMP.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{< 0.5},{0.5-1},{1-2},{2-10},{> 10}},
xlabel={Speech length [s]},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Error class affiliation [\%]},
ylabel style={yshift=-0.1cm},
ymajorgrids,
title style={font=\bfseries, yshift=-0.2cm},
title={Harmonic/Spectral Envelop},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	12.5290023201856\\
2	13.4963768115942\\
3	26.3403263403263\\
4	22.2619047619048\\
5	35.343618513324\\
};
\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	5.10440835266821\\
2	11.231884057971\\
3	10.8558108558109\\
4	11.1904761904762\\
5	15.2875175315568\\
};
\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	14.15313225058\\
2	24.6376811594203\\
3	22.5441225441225\\
4	22.7777777777778\\
5	29.8737727910238\\
};
\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	9.51276102088167\\
2	13.2246376811594\\
3	9.89010989010989\\
4	11.1507936507937\\
5	8.69565217391304\\
};
\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	58.7006960556845\\
2	37.4094202898551\\
3	30.3696303696304\\
4	32.6190476190476\\
5	10.7994389901823\\
};
\end{axis}

\begin{axis}[%
width=1.7in,
height=1.6in,
at={(2.0in,0.02471in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{< 0.5},{0.5-1},{1-2},{2-10},{> 10}},
xlabel={Speech length [s]},
xmajorgrids,
ymin=0,
ymax=100.5,
ymajorgrids,
title style={font=\bfseries, yshift=-0.2cm},
title={Rake-PC},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	28.538283062645\\
2	44.7463768115942\\
3	58.041958041958\\
4	75.7936507936508\\
5	93.8288920056101\\
};
\addlegendentry{\footnotesize\textless5 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	8.58468677494199\\
2	15.3985507246377\\
3	15.7176157176157\\
4	10.4761904761905\\
5	2.945301542777\\
};
\addlegendentry{\footnotesize5 - 10 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	6.96055684454756\\
2	11.3224637681159\\
3	8.49150849150849\\
4	2.6984126984127\\
5	0.420757363253857\\
};
\addlegendentry{\footnotesize10 - 50 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	4.17633410672854\\
2	0.543478260869565\\
3	1.36530136530137\\
4	0.674603174603175\\
5	0\\
};
\addlegendentry{\footnotesize50 - 100 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	51.7401392111369\\
2	27.9891304347826\\
3	16.3836163836164\\
4	10.3571428571429\\
5	2.80504908835905\\
};
\addlegendentry{\footnotesize\textgreater100 Hz};

\end{axis}
\end{tikzpicture}%

==> images/ErrorClassAffiliationCMP2.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{< 0.5},{0.5-1},{1-2},{2-10},{> 10}},
xlabel={Speech length [s]},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Error class affiliation [\%]},
ylabel style={yshift=-0.1cm},
ymajorgrids,
title style={font=\bfseries, yshift=-0.2cm},
title={Harmonic/Spectral Envelop},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	12.5290023201856\\
2	13.4963768115942\\
3	26.3403263403263\\
4	22.2619047619048\\
5	35.343618513324\\
};
\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	5.10440835266821\\
2	11.231884057971\\
3	10.8558108558109\\
4	11.1904761904762\\
5	15.2875175315568\\
};
\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	14.15313225058\\
2	24.6376811594203\\
3	22.5441225441225\\
4	22.7777777777778\\
5	29.8737727910238\\
};
\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	9.51276102088167\\
2	13.2246376811594\\
3	9.89010989010989\\
4	11.1507936507937\\
5	8.69565217391304\\
};
\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	58.7006960556845\\
2	37.4094202898551\\
3	30.3696303696304\\
4	32.6190476190476\\
5	10.7994389901823\\
};
\end{axis}

\begin{axis}[%
width=1.7in,
height=1.6in,
at={(2.0in,0.02471in)},
scale only axis,
bar width=0.2in,
area legend,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{< 0.5},{0.5-1},{1-2},{2-10},{> 10}},
xlabel={Speech length [s]},
xmajorgrids,
ymin=0,
ymax=100.5,
ymajorgrids,
title style={font=\bfseries, yshift=-0.2cm},
title={Rake-PC},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	40.3712296983759\\
2	60.2355072463768\\
3	76.5567765567766\\
4	87.7777777777778\\
5	96.0729312762973\\
};
\addlegendentry{\footnotesize \textless~5 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	13.9211136890951\\
2	14.6739130434783\\
3	10.0899100899101\\
4	4.40476190476191\\
5	0.981767180925666\\
};
\addlegendentry{\footnotesize 5 -- 10 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	15.0812064965197\\
2	7.15579710144928\\
3	2.76390276390276\\
4	0.555555555555556\\
5	0.140252454417952\\
};
\addlegendentry{\footnotesize 10 -- 50 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	5.80046403712297\\
2	2.17391304347826\\
3	0.532800532800533\\
4	0.158730158730159\\
5	0\\
};
\addlegendentry{\footnotesize 50 -- 100 Hz};

\addplot[ybar stacked,draw=black,fill=mycolor5] plot table[row sep=crcr] {%
1	24.8259860788863\\
2	15.7608695652174\\
3	10.0566100566101\\
4	7.1031746031746\\
5	2.80504908835905\\
};
\addlegendentry{\footnotesize \textgreater~100 Hz};
\end{axis}
\end{tikzpicture}%

==> images/cmp_fft.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.98039,0.19608,0.19608}%
\definecolor{mycolor2}{rgb}{0.19608,0.98039,0.19608}%
\definecolor{mycolor3}{rgb}{0.19608,0.19608,0.98039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=1.125,
xmax=5.875,
xtick={1.5,2.5,3.5,4.5,5.5},
xticklabels={{0},{100},{300},{500},{1000}},
xlabel={Carrier frequency difference [Hz]},
xmajorgrids,
ymin=-10,
ymax=10,
ylabel={Estimated offset error [Hz]},
ymajorgrids,
legend style={at={(0.01,0.01)},anchor=south west, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.25	3.90625\\
1.25	7.8125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.5	1.953125\\
1.5	3.90625\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.75	1.953125\\
1.75	3.90625\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.25	3.515625\\
2.25	7.421875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.5	1.171875\\
2.5	4.296875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.75	2.099609375\\
2.75	5.17578125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.25	2.34375\\
3.25	5.078125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.5	0.29296875\\
3.5	2.734375\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.75	1.26953125\\
3.75	3.61328125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.25	2.734375\\
4.25	5.46875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.5	0.5859375\\
4.5	3.7109375\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.75	1.4404296875\\
4.75	3.61328125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5.25	2.734375\\
5.25	5.078125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5.5	0.78125\\
5.5	3.125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5.75	1.46484375\\
5.75	3.7109375\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.5	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.75	0\\
1.75	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.25	-1.5625\\
2.25	0.78125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.5	-3.515625\\
2.5	-1.123046875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2.75	-2.63671875\\
2.75	-0.0732421875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.25	-1.953125\\
3.25	0.390625\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.5	-2.9296875\\
3.5	-1.3671875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.75	-2.44140625\\
3.75	-0.29296875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.25	-1.953125\\
4.25	0.78125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.5	-3.90625\\
4.5	-1.5625\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.75	-2.5390625\\
4.75	-0.29296875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5.25	-1.171875\\
5.25	0.78125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5.5	-3.3203125\\
5.5	-1.171875\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5.75	-2.1484375\\
5.75	-0.09765625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.21875	7.8125\\
1.28125	7.8125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.46875	3.90625\\
1.53125	3.90625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.71875	3.90625\\
1.78125	3.90625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.21875	7.421875\\
2.28125	7.421875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.46875	4.296875\\
2.53125	4.296875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.71875	5.17578125\\
2.78125	5.17578125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.21875	5.078125\\
3.28125	5.078125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.46875	2.734375\\
3.53125	2.734375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.71875	3.61328125\\
3.78125	3.61328125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.21875	5.46875\\
4.28125	5.46875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.46875	3.7109375\\
4.53125	3.7109375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.71875	3.61328125\\
4.78125	3.61328125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.21875	5.078125\\
5.28125	5.078125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.46875	3.125\\
5.53125	3.125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.71875	3.7109375\\
5.78125	3.7109375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.21875	0\\
1.28125	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.46875	0\\
1.53125	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.71875	0\\
1.78125	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.21875	-1.5625\\
2.28125	-1.5625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.46875	-3.515625\\
2.53125	-3.515625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.71875	-2.63671875\\
2.78125	-2.63671875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.21875	-1.953125\\
3.28125	-1.953125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.46875	-2.9296875\\
3.53125	-2.9296875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.71875	-2.44140625\\
3.78125	-2.44140625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.21875	-1.953125\\
4.28125	-1.953125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.46875	-3.90625\\
4.53125	-3.90625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.71875	-2.5390625\\
4.78125	-2.5390625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.21875	-1.171875\\
5.28125	-1.171875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.46875	-3.3203125\\
5.53125	-3.3203125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.71875	-2.1484375\\
5.78125	-2.1484375\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.1875	0\\
1.1875	3.90625\\
1.3125	3.90625\\
1.3125	0\\
1.1875	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.4375	0\\
1.4375	1.953125\\
1.5625	1.953125\\
1.5625	0\\
1.4375	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.6875	0\\
1.6875	1.953125\\
1.8125	1.953125\\
1.8125	0\\
1.6875	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.1875	0.78125\\
2.1875	3.515625\\
2.3125	3.515625\\
2.3125	0.78125\\
2.1875	0.78125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.4375	-1.123046875\\
2.4375	1.171875\\
2.5625	1.171875\\
2.5625	-1.123046875\\
2.4375	-1.123046875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.6875	-0.0732421875\\
2.6875	2.099609375\\
2.8125	2.099609375\\
2.8125	-0.0732421875\\
2.6875	-0.0732421875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.1875	0.390625\\
3.1875	2.34375\\
3.3125	2.34375\\
3.3125	0.390625\\
3.1875	0.390625\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.4375	-1.3671875\\
3.4375	0.29296875\\
3.5625	0.29296875\\
3.5625	-1.3671875\\
3.4375	-1.3671875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.6875	-0.29296875\\
3.6875	1.26953125\\
3.8125	1.26953125\\
3.8125	-0.29296875\\
3.6875	-0.29296875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.1875	0.78125\\
4.1875	2.734375\\
4.3125	2.734375\\
4.3125	0.78125\\
4.1875	0.78125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.4375	-1.5625\\
4.4375	0.5859375\\
4.5625	0.5859375\\
4.5625	-1.5625\\
4.4375	-1.5625\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.6875	-0.29296875\\
4.6875	1.4404296875\\
4.8125	1.4404296875\\
4.8125	-0.29296875\\
4.6875	-0.29296875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.1875	0.78125\\
5.1875	2.734375\\
5.3125	2.734375\\
5.3125	0.78125\\
5.1875	0.78125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.4375	-1.171875\\
5.4375	0.78125\\
5.5625	0.78125\\
5.5625	-1.171875\\
5.4375	-1.171875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.6875	-0.09765625\\
5.6875	1.46484375\\
5.8125	1.46484375\\
5.8125	-0.09765625\\
5.6875	-0.09765625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.1875	0\\
1.3125	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.4375	0\\
1.5625	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.6875	0.9765625\\
1.8125	0.9765625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.1875	1.953125\\
2.3125	1.953125\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.4375	-0.1953125\\
2.5625	-0.1953125\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.6875	0.87890625\\
2.8125	0.87890625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.1875	1.171875\\
3.3125	1.171875\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.4375	-0.5859375\\
3.5625	-0.5859375\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.6875	0.48828125\\
3.8125	0.48828125\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.1875	1.5625\\
4.3125	1.5625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.4375	-0.390625\\
4.5625	-0.390625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.6875	0.48828125\\
4.8125	0.48828125\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.1875	1.5625\\
5.3125	1.5625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.4375	-0.390625\\
5.5625	-0.390625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.6875	0.48828125\\
5.8125	0.48828125\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.25	994.921875\\
1.25	997.65625\\
1.25	1000\\
1.25	1000.78125\\
1.25	1002.34375\\
1.25	1003.125\\
1.25	1094.921875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.5	994.53125\\
1.5	994.921875\\
1.5	996.6796875\\
1.5	998.2421875\\
1.5	999.4140625\\
1.5	1000.5859375\\
1.5	1093.1640625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.75	5.078125\\
1.75	5.078125\\
1.75	994.82421875\\
1.75	995.703125\\
1.75	998.4375\\
1.75	1000.1953125\\
1.75	1000.48828125\\
1.75	1000.68359375\\
1.75	1093.84765625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.25	-6.640625\\
2.25	-6.640625\\
2.25	820.703125\\
2.25	840.234375\\
2.25	842.1875\\
2.25	846.484375\\
2.25	856.25\\
2.25	866.015625\\
2.25	996.875\\
2.25	997.65625\\
2.25	998.046875\\
2.25	998.4375\\
2.25	998.4375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.5	-11.71875\\
2.5	-8.7890625\\
2.5	4.8828125\\
2.5	838.0859375\\
2.5	839.6484375\\
2.5	858.3984375\\
2.5	863.4765625\\
2.5	994.921875\\
2.5	995.1171875\\
2.5	995.703125\\
2.5	996.484375\\
2.5	996.6796875\\
2.5	997.0703125\\
2.5	997.0703125\\
2.5	997.8515625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.75	-9.5703125\\
2.75	-8.0078125\\
2.75	5.46875\\
2.75	839.453125\\
2.75	840.234375\\
2.75	860.9375\\
2.75	865.33203125\\
2.75	996.09375\\
2.75	996.484375\\
2.75	996.58203125\\
2.75	996.875\\
2.75	997.0703125\\
2.75	997.8515625\\
2.75	998.2421875\\
2.75	999.12109375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.25	-6.640625\\
3.25	-6.25\\
3.25	5.46875\\
3.25	5.46875\\
3.25	7.03125\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.5	-8.7890625\\
3.5	-6.640625\\
3.5	-4.6875\\
3.5	-4.296875\\
3.5	-3.90625\\
3.5	3.7109375\\
3.5	4.1015625\\
3.5	5.46875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.75	-8.3984375\\
3.75	-6.15234375\\
3.75	-2.734375\\
3.75	4.19921875\\
3.75	4.6875\\
3.75	5.078125\\
3.75	5.76171875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.25	-260.9375\\
4.25	5.859375\\
4.25	6.25\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.5	-273.6328125\\
4.5	4.1015625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.75	-275.48828125\\
4.75	4.6875\\
4.75	6.0546875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5.25	-4.6875\\
5.25	-2.734375\\
5.25	-2.734375\\
5.25	5.859375\\
5.25	6.25\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5.5	-7.2265625\\
5.5	-6.4453125\\
5.5	-5.078125\\
5.5	4.6875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5.75	-5.859375\\
5.75	-5.56640625\\
5.75	-4.1015625\\
5.75	4.00390625\\
5.75	5.17578125\\
};

\addplot[area legend,solid,fill=mycolor1,opacity=3.137255e-01,draw=black]
table[row sep=crcr] {%
x	y\\
5.6875	-0.09765625\\
5.6875	1.46484375\\
5.8125	1.46484375\\
5.8125	-0.09765625\\
5.6875	-0.09765625\\
}--cycle;

\addlegendentry{\tiny FFT 8192};


\addplot[area legend,solid,fill=mycolor2,opacity=3.137255e-01,draw=black]
table[row sep=crcr] {%
x	y\\
5.4375	-1.171875\\
5.4375	0.78125\\
5.5625	0.78125\\
5.5625	-1.171875\\
5.4375	-1.171875\\
}--cycle;

\addlegendentry{\tiny FFT 4096};


\addplot[area legend,solid,fill=mycolor3,opacity=3.137255e-01,draw=black]
table[row sep=crcr] {%
x	y\\
5.1875	0.78125\\
5.1875	2.734375\\
5.3125	2.734375\\
5.3125	0.78125\\
5.1875	0.78125\\
}--cycle;

\addlegendentry{\tiny FFT 2048};


\addplot[area legend,solid,fill=mycolor1,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.6875	-0.29296875\\
4.6875	1.4404296875\\
4.8125	1.4404296875\\
4.8125	-0.29296875\\
4.6875	-0.29296875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.4375	-1.5625\\
4.4375	0.5859375\\
4.5625	0.5859375\\
4.5625	-1.5625\\
4.4375	-1.5625\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.78125\\
4.1875	2.734375\\
4.3125	2.734375\\
4.3125	0.78125\\
4.1875	0.78125\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.6875	-0.29296875\\
3.6875	1.26953125\\
3.8125	1.26953125\\
3.8125	-0.29296875\\
3.6875	-0.29296875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	-1.3671875\\
3.4375	0.29296875\\
3.5625	0.29296875\\
3.5625	-1.3671875\\
3.4375	-1.3671875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.1875	0.390625\\
3.1875	2.34375\\
3.3125	2.34375\\
3.3125	0.390625\\
3.1875	0.390625\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	-0.0732421875\\
2.6875	2.099609375\\
2.8125	2.099609375\\
2.8125	-0.0732421875\\
2.6875	-0.0732421875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.4375	-1.123046875\\
2.4375	1.171875\\
2.5625	1.171875\\
2.5625	-1.123046875\\
2.4375	-1.123046875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.1875	0.78125\\
2.1875	3.515625\\
2.3125	3.515625\\
2.3125	0.78125\\
2.1875	0.78125\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.6875	0\\
1.6875	1.953125\\
1.8125	1.953125\\
1.8125	0\\
1.6875	0\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.4375	0\\
1.4375	1.953125\\
1.5625	1.953125\\
1.5625	0\\
1.4375	0\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,opacity=3.137255e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0\\
1.1875	3.90625\\
1.3125	3.90625\\
1.3125	0\\
1.1875	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> images/cmp_fft2.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.98039,0.19608,0.19608}%
%\definecolor{mycolor2}{rgb}{0.19608,0.98039,0.19608}%
%\definecolor{mycolor3}{rgb}{0.19608,0.19608,0.98039}%

\definecolor{mycolor1}{rgb}{0.2, 0.99, 0.2}%
\definecolor{mycolor2}{rgb}{0.2,0.5,0.99}%
\definecolor{mycolor3}{rgb}{0.99,0.5,0.2}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=1.125,
xmax=5.875,
xtick={1.5,2.5,3.5,4.5,5.5},
xticklabels={{0},{100},{300},{500},{1000}},
xlabel={Carrier frequency difference [Hz]},
xmajorgrids,
ymin=-10,
ymax=10,
ylabel={Estimated offset error [Hz]},
ymajorgrids,
legend style={at={(0.01,0.01)},anchor=south west, legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.1875	0\\
1.1875	3.90625\\
1.3125	3.90625\\
1.3125	0\\
1.1875	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.4375	0\\
1.4375	1.953125\\
1.5625	1.953125\\
1.5625	0\\
1.4375	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.6875	0\\
1.6875	1.953125\\
1.8125	1.953125\\
1.8125	0\\
1.6875	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.1875	0.78125\\
2.1875	3.515625\\
2.3125	3.515625\\
2.3125	0.78125\\
2.1875	0.78125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.4375	-1.123046875\\
2.4375	1.171875\\
2.5625	1.171875\\
2.5625	-1.123046875\\
2.4375	-1.123046875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.6875	-0.0732421875\\
2.6875	2.099609375\\
2.8125	2.099609375\\
2.8125	-0.0732421875\\
2.6875	-0.0732421875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.1875	0.390625\\
3.1875	2.34375\\
3.3125	2.34375\\
3.3125	0.390625\\
3.1875	0.390625\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.4375	-1.3671875\\
3.4375	0.29296875\\
3.5625	0.29296875\\
3.5625	-1.3671875\\
3.4375	-1.3671875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.6875	-0.29296875\\
3.6875	1.26953125\\
3.8125	1.26953125\\
3.8125	-0.29296875\\
3.6875	-0.29296875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.1875	0.78125\\
4.1875	2.734375\\
4.3125	2.734375\\
4.3125	0.78125\\
4.1875	0.78125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.4375	-1.5625\\
4.4375	0.5859375\\
4.5625	0.5859375\\
4.5625	-1.5625\\
4.4375	-1.5625\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.6875	-0.29296875\\
4.6875	1.4404296875\\
4.8125	1.4404296875\\
4.8125	-0.29296875\\
4.6875	-0.29296875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.1875	0.78125\\
5.1875	2.734375\\
5.3125	2.734375\\
5.3125	0.78125\\
5.1875	0.78125\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.4375	-1.171875\\
5.4375	0.78125\\
5.5625	0.78125\\
5.5625	-1.171875\\
5.4375	-1.171875\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.6875	-0.09765625\\
5.6875	1.46484375\\
5.8125	1.46484375\\
5.8125	-0.09765625\\
5.6875	-0.09765625\\
};

\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.25	994.921875\\
1.25	997.65625\\
1.25	1000\\
1.25	1000.78125\\
1.25	1002.34375\\
1.25	1003.125\\
1.25	1094.921875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.5	994.53125\\
1.5	994.921875\\
1.5	996.6796875\\
1.5	998.2421875\\
1.5	999.4140625\\
1.5	1000.5859375\\
1.5	1093.1640625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.75	5.078125\\
1.75	5.078125\\
1.75	994.82421875\\
1.75	995.703125\\
1.75	998.4375\\
1.75	1000.1953125\\
1.75	1000.48828125\\
1.75	1000.68359375\\
1.75	1093.84765625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.25	-6.640625\\
2.25	-6.640625\\
2.25	820.703125\\
2.25	840.234375\\
2.25	842.1875\\
2.25	846.484375\\
2.25	856.25\\
2.25	866.015625\\
2.25	996.875\\
2.25	997.65625\\
2.25	998.046875\\
2.25	998.4375\\
2.25	998.4375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.5	-11.71875\\
2.5	-8.7890625\\
2.5	4.8828125\\
2.5	838.0859375\\
2.5	839.6484375\\
2.5	858.3984375\\
2.5	863.4765625\\
2.5	994.921875\\
2.5	995.1171875\\
2.5	995.703125\\
2.5	996.484375\\
2.5	996.6796875\\
2.5	997.0703125\\
2.5	997.0703125\\
2.5	997.8515625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.75	-9.5703125\\
2.75	-8.0078125\\
2.75	5.46875\\
2.75	839.453125\\
2.75	840.234375\\
2.75	860.9375\\
2.75	865.33203125\\
2.75	996.09375\\
2.75	996.484375\\
2.75	996.58203125\\
2.75	996.875\\
2.75	997.0703125\\
2.75	997.8515625\\
2.75	998.2421875\\
2.75	999.12109375\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.25	-6.640625\\
3.25	-6.25\\
3.25	5.46875\\
3.25	5.46875\\
3.25	7.03125\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.5	-8.7890625\\
3.5	-6.640625\\
3.5	-4.6875\\
3.5	-4.296875\\
3.5	-3.90625\\
3.5	3.7109375\\
3.5	4.1015625\\
3.5	5.46875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.75	-8.3984375\\
3.75	-6.15234375\\
3.75	-2.734375\\
3.75	4.19921875\\
3.75	4.6875\\
3.75	5.078125\\
3.75	5.76171875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.25	-260.9375\\
4.25	5.859375\\
4.25	6.25\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.5	-273.6328125\\
4.5	4.1015625\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.75	-275.48828125\\
4.75	4.6875\\
4.75	6.0546875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5.25	-4.6875\\
5.25	-2.734375\\
5.25	-2.734375\\
5.25	5.859375\\
5.25	6.25\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5.5	-7.2265625\\
5.5	-6.4453125\\
5.5	-5.078125\\
5.5	4.6875\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
5.75	-5.859375\\
5.75	-5.56640625\\
5.75	-4.1015625\\
5.75	4.00390625\\
5.75	5.17578125\\
};

\addplot[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr] {%
x	y\\
5.6875	-0.09765625\\
5.6875	1.46484375\\
5.8125	1.46484375\\
5.8125	-0.09765625\\
5.6875	-0.09765625\\
}--cycle;

\addlegendentry{\tiny FFT 8192};


\addplot[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr] {%
x	y\\
5.4375	-1.171875\\
5.4375	0.78125\\
5.5625	0.78125\\
5.5625	-1.171875\\
5.4375	-1.171875\\
}--cycle;

\addlegendentry{\tiny FFT 4096};


\addplot[area legend,solid,fill=mycolor3,draw=black]
table[row sep=crcr] {%
x	y\\
5.1875	0.78125\\
5.1875	2.734375\\
5.3125	2.734375\\
5.3125	0.78125\\
5.1875	0.78125\\
}--cycle;

\addlegendentry{\tiny FFT 2048};


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.6875	-0.29296875\\
4.6875	1.4404296875\\
4.8125	1.4404296875\\
4.8125	-0.29296875\\
4.6875	-0.29296875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.4375	-1.5625\\
4.4375	0.5859375\\
4.5625	0.5859375\\
4.5625	-1.5625\\
4.4375	-1.5625\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.78125\\
4.1875	2.734375\\
4.3125	2.734375\\
4.3125	0.78125\\
4.1875	0.78125\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.6875	-0.29296875\\
3.6875	1.26953125\\
3.8125	1.26953125\\
3.8125	-0.29296875\\
3.6875	-0.29296875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	-1.3671875\\
3.4375	0.29296875\\
3.5625	0.29296875\\
3.5625	-1.3671875\\
3.4375	-1.3671875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.1875	0.390625\\
3.1875	2.34375\\
3.3125	2.34375\\
3.3125	0.390625\\
3.1875	0.390625\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	-0.0732421875\\
2.6875	2.099609375\\
2.8125	2.099609375\\
2.8125	-0.0732421875\\
2.6875	-0.0732421875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.4375	-1.123046875\\
2.4375	1.171875\\
2.5625	1.171875\\
2.5625	-1.123046875\\
2.4375	-1.123046875\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.1875	0.78125\\
2.1875	3.515625\\
2.3125	3.515625\\
2.3125	0.78125\\
2.1875	0.78125\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.6875	0\\
1.6875	1.953125\\
1.8125	1.953125\\
1.8125	0\\
1.6875	0\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.4375	0\\
1.4375	1.953125\\
1.5625	1.953125\\
1.5625	0\\
1.4375	0\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0\\
1.1875	3.90625\\
1.3125	3.90625\\
1.3125	0\\
1.1875	0\\
}--cycle;

\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	1.25	3.90625\\
	1.25	7.8125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	1.5	1.953125\\
	1.5	3.90625\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	1.75	1.953125\\
	1.75	3.90625\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	2.25	3.515625\\
	2.25	7.421875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	2.5	1.171875\\
	2.5	4.296875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	2.75	2.099609375\\
	2.75	5.17578125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	3.25	2.34375\\
	3.25	5.078125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	3.5	0.29296875\\
	3.5	2.734375\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	3.75	1.26953125\\
	3.75	3.61328125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	4.25	2.734375\\
	4.25	5.46875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	4.5	0.5859375\\
	4.5	3.7109375\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	4.75	1.4404296875\\
	4.75	3.61328125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	5.25	2.734375\\
	5.25	5.078125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	5.5	0.78125\\
	5.5	3.125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	5.75	1.46484375\\
	5.75	3.7109375\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	1.25	0\\
	1.25	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	1.5	0\\
	1.5	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	1.75	0\\
	1.75	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	2.25	-1.5625\\
	2.25	0.78125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	2.5	-3.515625\\
	2.5	-1.123046875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	2.75	-2.63671875\\
	2.75	-0.0732421875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	3.25	-1.953125\\
	3.25	0.390625\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	3.5	-2.9296875\\
	3.5	-1.3671875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	3.75	-2.44140625\\
	3.75	-0.29296875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	4.25	-1.953125\\
	4.25	0.78125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	4.5	-3.90625\\
	4.5	-1.5625\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	4.75	-2.5390625\\
	4.75	-0.29296875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	5.25	-1.171875\\
	5.25	0.78125\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	5.5	-3.3203125\\
	5.5	-1.171875\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	5.75	-2.1484375\\
	5.75	-0.09765625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.21875	7.8125\\
	1.28125	7.8125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.46875	3.90625\\
	1.53125	3.90625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.71875	3.90625\\
	1.78125	3.90625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.21875	7.421875\\
	2.28125	7.421875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.46875	4.296875\\
	2.53125	4.296875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.71875	5.17578125\\
	2.78125	5.17578125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.21875	5.078125\\
	3.28125	5.078125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.46875	2.734375\\
	3.53125	2.734375\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.71875	3.61328125\\
	3.78125	3.61328125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.21875	5.46875\\
	4.28125	5.46875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.46875	3.7109375\\
	4.53125	3.7109375\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.71875	3.61328125\\
	4.78125	3.61328125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.21875	5.078125\\
	5.28125	5.078125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.46875	3.125\\
	5.53125	3.125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.71875	3.7109375\\
	5.78125	3.7109375\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.21875	0\\
	1.28125	0\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.46875	0\\
	1.53125	0\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.71875	0\\
	1.78125	0\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.21875	-1.5625\\
	2.28125	-1.5625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.46875	-3.515625\\
	2.53125	-3.515625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.71875	-2.63671875\\
	2.78125	-2.63671875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.21875	-1.953125\\
	3.28125	-1.953125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.46875	-2.9296875\\
	3.53125	-2.9296875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.71875	-2.44140625\\
	3.78125	-2.44140625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.21875	-1.953125\\
	4.28125	-1.953125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.46875	-3.90625\\
	4.53125	-3.90625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.71875	-2.5390625\\
	4.78125	-2.5390625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.21875	-1.171875\\
	5.28125	-1.171875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.46875	-3.3203125\\
	5.53125	-3.3203125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.71875	-2.1484375\\
	5.78125	-2.1484375\\
};

\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.1875	0\\
	1.3125	0\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.4375	0\\
	1.5625	0\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	1.6875	0.9765625\\
	1.8125	0.9765625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.1875	1.953125\\
	2.3125	1.953125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.4375	-0.1953125\\
	2.5625	-0.1953125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	2.6875	0.87890625\\
	2.8125	0.87890625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.1875	1.171875\\
	3.3125	1.171875\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.4375	-0.5859375\\
	3.5625	-0.5859375\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	3.6875	0.48828125\\
	3.8125	0.48828125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.1875	1.5625\\
	4.3125	1.5625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.4375	-0.390625\\
	4.5625	-0.390625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	4.6875	0.48828125\\
	4.8125	0.48828125\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.1875	1.5625\\
	5.3125	1.5625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.4375	-0.390625\\
	5.5625	-0.390625\\
};
\addplot [color=black,solid,forget plot]
table[row sep=crcr]{%
	5.6875	0.48828125\\
	5.8125	0.48828125\\
};

\end{axis}
\end{tikzpicture}%

==> images/crosstalker.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3400,
xlabel={Carrier frequency difference [Hz]},
xmajorgrids,
ymin=-38900,
ymax=0,
ylabel={Accumulated Log-Energy},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-11082.2264347064\\
1.953125	-11134.6845167518\\
3.90625	-11178.6227563404\\
5.859375	-11224.1636944399\\
7.8125	-11280.5185617217\\
9.765625	-11333.8873267217\\
11.71875	-11380.620437209\\
13.671875	-11418.4226814136\\
15.625	-11449.912248856\\
17.578125	-11460.2747756524\\
19.53125	-11446.0348543779\\
21.484375	-11429.7901163602\\
23.4375	-11406.0705226938\\
25.390625	-11361.8127929578\\
27.34375	-11297.389058757\\
29.296875	-11206.9161892404\\
31.25	-11094.7721571799\\
33.203125	-10985.1093375546\\
35.15625	-10863.3123694989\\
37.109375	-10718.0705177728\\
39.0625	-10577.3478824483\\
41.015625	-10437.6175437379\\
42.96875	-10282.4053548593\\
44.921875	-10107.5785593093\\
46.875	-9927.35337910017\\
48.828125	-9723.50227789052\\
50.78125	-9488.75515043344\\
52.734375	-9214.10816792599\\
54.6875	-8916.0818753966\\
56.640625	-8607.26514761438\\
58.59375	-8289.12995376632\\
60.546875	-7955.62889937014\\
62.5	-7645.8062641201\\
64.453125	-7335.40687624081\\
66.40625	-7047.83530179465\\
68.359375	-6768.29023307162\\
70.3125	-6492.48970438968\\
72.265625	-6231.61696928989\\
74.21875	-5971.62120325798\\
76.171875	-5731.10273304383\\
78.125	-5512.70592790407\\
80.078125	-5318.49550735495\\
82.03125	-5142.54477640963\\
83.984375	-4984.31129135927\\
85.9375	-4855.5435065631\\
87.890625	-4728.00753881735\\
89.84375	-4617.99560500683\\
91.796875	-4542.65626742206\\
93.75	-4482.48974178252\\
95.703125	-4433.03724741612\\
97.65625	-4417.4209733158\\
99.609375	-4407.64697885656\\
101.5625	-4412.07726890725\\
103.515625	-4434.06258200779\\
105.46875	-4476.07215551585\\
107.421875	-4534.90071799885\\
109.375	-4627.42548529603\\
111.328125	-4743.31314832788\\
113.28125	-4876.92057145087\\
115.234375	-5036.29958523059\\
117.1875	-5220.51600790936\\
119.140625	-5414.53048491736\\
121.09375	-5634.11028013857\\
123.046875	-5867.80906120941\\
125	-6108.44136212405\\
126.953125	-6356.97530248972\\
128.90625	-6619.49490977338\\
130.859375	-6896.14099446448\\
132.8125	-7175.69201421345\\
134.765625	-7449.47049446293\\
136.71875	-7731.43255170239\\
138.671875	-7992.27712779295\\
140.625	-8252.53161796059\\
142.578125	-8500.53454074789\\
144.53125	-8725.03670049027\\
146.484375	-8928.63199199567\\
148.4375	-9117.23411892837\\
150.390625	-9274.04872928415\\
152.34375	-9435.2869994027\\
154.296875	-9587.44986790589\\
156.25	-9716.97154045996\\
158.203125	-9819.11052442476\\
160.15625	-9913.98419823985\\
162.109375	-9990.72391181996\\
164.0625	-10056.7372133526\\
166.015625	-10091.4549789925\\
167.96875	-10096.8725277093\\
169.921875	-10109.8568637445\\
171.875	-10106.7196331523\\
173.828125	-10102.2543337906\\
175.78125	-10087.9145883388\\
177.734375	-10082.7201279435\\
179.6875	-10068.8762227607\\
181.640625	-10050.904923256\\
183.59375	-10028.9999520853\\
185.546875	-10020.1402412592\\
187.5	-10021.084385594\\
189.453125	-10028.5345087096\\
191.40625	-10026.111340743\\
193.359375	-10020.6808277815\\
195.3125	-9997.62342889838\\
197.265625	-9967.28049954101\\
199.21875	-9944.06028482005\\
201.171875	-9922.84329855176\\
203.125	-9899.79864989759\\
205.078125	-9910.86270705544\\
207.03125	-9917.26571684369\\
208.984375	-9893.21123431481\\
210.9375	-9869.5831330951\\
212.890625	-9849.31112954861\\
214.84375	-9828.29630742642\\
216.796875	-9804.065644375\\
218.75	-9790.97357234052\\
220.703125	-9786.08507532747\\
222.65625	-9774.42902870735\\
224.609375	-9769.935571869\\
226.5625	-9762.67113280155\\
228.515625	-9759.71796613368\\
230.46875	-9757.41126680659\\
232.421875	-9760.48923660711\\
234.375	-9774.03447997926\\
236.328125	-9777.53697479396\\
238.28125	-9777.94287175289\\
240.234375	-9776.29413864494\\
242.1875	-9768.97251469383\\
244.140625	-9791.37250827615\\
246.09375	-9806.85664933679\\
248.046875	-9835.90708182381\\
250	-9889.80269568109\\
251.953125	-9918.48153780028\\
253.90625	-9946.17303213516\\
255.859375	-9974.38352120202\\
257.8125	-10001.9899466409\\
259.765625	-10019.4158377706\\
261.71875	-10048.3837318434\\
263.671875	-10072.2295924724\\
265.625	-10100.4722250702\\
267.578125	-10131.7394315854\\
269.53125	-10184.843672718\\
271.484375	-10247.0720154152\\
273.4375	-10311.6251144846\\
275.390625	-10375.9203427995\\
277.34375	-10445.5475541545\\
279.296875	-10513.3773696073\\
281.25	-10563.9391130196\\
283.203125	-10615.6649143036\\
285.15625	-10682.3455218964\\
287.109375	-10741.410871839\\
289.0625	-10795.6674395766\\
291.015625	-10846.8368542745\\
292.96875	-10875.535586458\\
294.921875	-10925.4959343614\\
296.875	-10980.1001884402\\
298.828125	-11016.8642094052\\
300.78125	-11054.6634443432\\
302.734375	-11102.8233399263\\
304.6875	-11150.7970471556\\
306.640625	-11204.8677554047\\
308.59375	-11256.5060710219\\
310.546875	-11306.2558175113\\
312.5	-11354.0990340773\\
314.453125	-11393.7792030327\\
316.40625	-11434.0026630778\\
318.359375	-11452.5774822891\\
320.3125	-11479.238409985\\
322.265625	-11497.905189227\\
324.21875	-11503.0022912887\\
326.171875	-11508.6508213194\\
328.125	-11508.3768285017\\
330.078125	-11511.2274408744\\
332.03125	-11531.7949297235\\
333.984375	-11535.906251073\\
335.9375	-11539.381912461\\
337.890625	-11553.6193059148\\
339.84375	-11541.0072662485\\
341.796875	-11521.2243150733\\
343.75	-11537.0930407101\\
345.703125	-11550.4170196896\\
347.65625	-11566.2656167319\\
349.609375	-11594.0065890385\\
351.5625	-11626.593961387\\
353.515625	-11630.7874092804\\
355.46875	-11639.950496419\\
357.421875	-11650.890920547\\
359.375	-11660.5505613798\\
361.328125	-11677.8626584274\\
363.28125	-11680.1113129593\\
365.234375	-11683.7074972142\\
367.1875	-11693.9581128804\\
369.140625	-11709.4707559212\\
371.09375	-11731.6036874904\\
373.046875	-11767.5056638887\\
375	-11816.0866572402\\
376.953125	-11856.8888190058\\
378.90625	-11906.3316048676\\
380.859375	-11941.6647986421\\
382.8125	-11980.6636435582\\
384.765625	-12015.8788756751\\
386.71875	-12046.6378900745\\
388.671875	-12088.1459819238\\
390.625	-12142.7262254897\\
392.578125	-12217.7114924713\\
394.53125	-12282.048545735\\
396.484375	-12333.401338608\\
398.4375	-12383.4361234151\\
400.390625	-12410.4736136706\\
402.34375	-12440.509990473\\
404.296875	-12472.2240250863\\
406.25	-12485.5171473979\\
408.203125	-12506.5791966751\\
410.15625	-12548.4475790264\\
412.109375	-12584.1438611092\\
414.0625	-12631.5866045209\\
416.015625	-12675.5649272276\\
417.96875	-12721.9991155163\\
419.921875	-12780.0310975637\\
421.875	-12838.5646888876\\
423.828125	-12909.0868947022\\
425.78125	-12990.628130137\\
427.734375	-13082.6328545179\\
429.6875	-13164.8517924164\\
431.640625	-13254.1292228969\\
433.59375	-13352.7238249447\\
435.546875	-13428.251031837\\
437.5	-13529.1823981807\\
439.453125	-13626.2174510169\\
441.40625	-13714.0615749637\\
443.359375	-13808.654073253\\
445.3125	-13902.7516037527\\
447.265625	-13993.6733107224\\
449.21875	-14084.4603808277\\
451.171875	-14157.7276278372\\
453.125	-14212.4768004246\\
455.078125	-14267.2413043512\\
457.03125	-14319.4552737877\\
458.984375	-14355.9558384663\\
460.9375	-14400.644485708\\
462.890625	-14447.4529815864\\
464.84375	-14483.9383768168\\
466.796875	-14519.5581242549\\
468.75	-14548.8142047\\
470.703125	-14561.0975169216\\
472.65625	-14580.2941335414\\
474.609375	-14624.2355014397\\
476.5625	-14665.6369264426\\
478.515625	-14690.1079216291\\
480.46875	-14716.2617937658\\
482.421875	-14742.7623719871\\
484.375	-14756.917180652\\
486.328125	-14778.2828124326\\
488.28125	-14803.6306031897\\
490.234375	-14832.0255281009\\
492.1875	-14858.4828195796\\
494.140625	-14891.4835885827\\
496.09375	-14932.3146526117\\
498.046875	-14959.4514799276\\
500	-14997.6147495602\\
501.953125	-15047.6203547201\\
503.90625	-15099.5637066852\\
505.859375	-15160.9202196353\\
507.8125	-15224.1202188533\\
509.765625	-15276.3806121991\\
511.71875	-15323.5744831851\\
513.671875	-15382.0491414695\\
515.625	-15441.8990171836\\
517.578125	-15504.4091048476\\
519.53125	-15578.5722260777\\
521.484375	-15660.6274955662\\
523.4375	-15733.8310301233\\
525.390625	-15812.2817982586\\
527.34375	-15893.9995987978\\
529.296875	-15993.423163215\\
531.25	-16081.4406633411\\
533.203125	-16165.5433001532\\
535.15625	-16243.8872960419\\
537.109375	-16318.0852141213\\
539.0625	-16387.0502298144\\
541.015625	-16460.8253748245\\
542.96875	-16526.2384818722\\
544.921875	-16594.5130215668\\
546.875	-16650.0694179149\\
548.828125	-16723.7399056812\\
550.78125	-16808.3087089125\\
552.734375	-16887.0246056663\\
554.6875	-16961.1150061914\\
556.640625	-17014.8282846109\\
558.59375	-17057.0320102518\\
560.546875	-17099.1754511602\\
562.5	-17139.3563014413\\
564.453125	-17171.2633721703\\
566.40625	-17212.9110063122\\
568.359375	-17254.1218843744\\
570.3125	-17286.8707714494\\
572.265625	-17316.3939773255\\
574.21875	-17330.1229821147\\
576.171875	-17334.7219241541\\
578.125	-17317.9748126392\\
580.078125	-17292.2831604047\\
582.03125	-17258.5172793615\\
583.984375	-17195.6400501207\\
585.9375	-17132.3105389622\\
587.890625	-17055.5914244631\\
589.84375	-16977.5535211593\\
591.796875	-16885.0330111151\\
593.75	-16784.2186521967\\
595.703125	-16672.1693189309\\
597.65625	-16545.5874189465\\
599.609375	-16447.2814733816\\
601.5625	-16351.5582581285\\
603.515625	-16231.7115306012\\
605.46875	-16126.8677656196\\
607.421875	-16016.7674317639\\
609.375	-15886.6006102141\\
611.328125	-15751.2932975614\\
613.28125	-15614.1836667704\\
615.234375	-15432.6351350369\\
617.1875	-15255.1168551798\\
619.140625	-15101.3321856733\\
621.09375	-14944.0878822962\\
623.046875	-14789.9622710346\\
625	-14639.4538370182\\
626.953125	-14504.1687431058\\
628.90625	-14377.7560160239\\
630.859375	-14248.6179492766\\
632.8125	-14103.841182524\\
634.765625	-13957.1519275367\\
636.71875	-13815.1192241852\\
638.671875	-13664.345165317\\
640.625	-13522.2589835477\\
642.578125	-13397.1651368584\\
644.53125	-13279.5557549945\\
646.484375	-13176.4746585995\\
648.4375	-13078.6758087242\\
650.390625	-12985.3638594335\\
652.34375	-12895.0385357893\\
654.296875	-12816.989961005\\
656.25	-12741.7888173347\\
658.203125	-12676.1772966691\\
660.15625	-12610.2741170074\\
662.109375	-12535.1733926243\\
664.0625	-12470.6452956311\\
666.015625	-12432.0845033104\\
667.96875	-12391.4116882215\\
669.921875	-12351.1649627411\\
671.875	-12327.2064122003\\
673.828125	-12308.8019441711\\
675.78125	-12302.6649231668\\
677.734375	-12316.4677262079\\
679.6875	-12322.8356724818\\
681.640625	-12330.8171848852\\
683.59375	-12336.9077402334\\
685.546875	-12330.4613643927\\
687.5	-12319.1938001547\\
689.453125	-12307.8472672192\\
691.40625	-12316.5963652116\\
693.359375	-12342.5012925776\\
695.3125	-12369.0963548464\\
697.265625	-12409.8011689211\\
699.21875	-12453.3065564108\\
701.171875	-12481.5291471253\\
703.125	-12512.4063441215\\
705.078125	-12551.9371004045\\
707.03125	-12593.0515767329\\
708.984375	-12629.3518249807\\
710.9375	-12676.3470933947\\
712.890625	-12729.6088256391\\
714.84375	-12785.7681427231\\
716.796875	-12856.8410159689\\
718.75	-12921.2014906689\\
720.703125	-12987.5679598281\\
722.65625	-13059.4734899972\\
724.609375	-13116.671944624\\
726.5625	-13161.7546841577\\
728.515625	-13192.8843053786\\
730.46875	-13208.3976205331\\
732.421875	-13213.8401507813\\
734.375	-13209.1732738134\\
736.328125	-13189.6891312233\\
738.28125	-13172.7622330829\\
740.234375	-13160.285569453\\
742.1875	-13135.3901825186\\
744.140625	-13125.6411273666\\
746.09375	-13115.2798204599\\
748.046875	-13084.3624920248\\
750	-13077.4689724164\\
751.953125	-13061.9784169348\\
753.90625	-13033.5156444647\\
755.859375	-12993.7946699675\\
757.8125	-12939.4020033948\\
759.765625	-12883.6034202354\\
761.71875	-12833.9476024967\\
763.671875	-12785.8504439437\\
765.625	-12729.1142358122\\
767.578125	-12678.5008032315\\
769.53125	-12619.6834556588\\
771.484375	-12557.4934782119\\
773.4375	-12501.3159114368\\
775.390625	-12431.6801925871\\
777.34375	-12359.2001235394\\
779.296875	-12298.3370604099\\
781.25	-12241.3437117573\\
783.203125	-12180.7885407005\\
785.15625	-12115.2517539575\\
787.109375	-12054.6497765351\\
789.0625	-11988.8961922275\\
791.015625	-11929.1978506313\\
792.96875	-11874.5475147739\\
794.921875	-11800.8046169348\\
796.875	-11741.6588209796\\
798.828125	-11693.1665817396\\
800.78125	-11649.0766772884\\
802.734375	-11599.4224536757\\
804.6875	-11564.1645482307\\
806.640625	-11526.8700626135\\
808.59375	-11482.8127246206\\
810.546875	-11439.0357878347\\
812.5	-11414.2323444268\\
814.453125	-11388.9663454808\\
816.40625	-11359.453686023\\
818.359375	-11334.9311397211\\
820.3125	-11305.93354094\\
822.265625	-11275.7036791911\\
824.21875	-11251.2914444232\\
826.171875	-11245.9163687472\\
828.125	-11234.9184408556\\
830.078125	-11222.5567115039\\
832.03125	-11215.2598525814\\
833.984375	-11200.2278576172\\
835.9375	-11184.3787899128\\
837.890625	-11176.9770935957\\
839.84375	-11159.1375683263\\
841.796875	-11160.4031900567\\
843.75	-11189.5072689905\\
845.703125	-11206.7940993475\\
847.65625	-11220.2145459386\\
849.609375	-11236.212683699\\
851.5625	-11254.2149410571\\
853.515625	-11269.1907348002\\
855.46875	-11293.6091805667\\
857.421875	-11296.5294956099\\
859.375	-11312.758551296\\
861.328125	-11321.4712890742\\
863.28125	-11316.3335856032\\
865.234375	-11303.933529537\\
867.1875	-11270.4739656067\\
869.140625	-11235.1270828802\\
871.09375	-11222.305301827\\
873.046875	-11192.4635943271\\
875	-11148.4153065257\\
876.953125	-11104.4429559868\\
878.90625	-11048.8742287368\\
880.859375	-10993.9906524632\\
882.8125	-10938.592029084\\
884.765625	-10872.4725000949\\
886.71875	-10803.5697612775\\
888.671875	-10737.6262663862\\
890.625	-10665.8343359929\\
892.578125	-10589.1470730671\\
894.53125	-10516.071020978\\
896.484375	-10409.7774401479\\
898.4375	-10298.5480910807\\
900.390625	-10177.6283529062\\
902.34375	-10045.405978858\\
904.296875	-9926.39608088239\\
906.25	-9802.28334215668\\
908.203125	-9658.13709223745\\
910.15625	-9528.52958171671\\
912.109375	-9415.64238147159\\
914.0625	-9302.15960074495\\
916.015625	-9185.17655142935\\
917.96875	-9090.29257193531\\
919.921875	-8999.75936418776\\
921.875	-8892.18539640508\\
923.828125	-8772.70026897128\\
925.78125	-8679.17001775964\\
927.734375	-8595.3064871628\\
929.6875	-8528.18544585047\\
931.640625	-8466.7482367532\\
933.59375	-8398.32870521903\\
935.546875	-8334.86568781869\\
937.5	-8287.99798961924\\
939.453125	-8235.66868068814\\
941.40625	-8198.20510547985\\
943.359375	-8166.15283718774\\
945.3125	-8127.01563627039\\
947.265625	-8096.34268178469\\
949.21875	-8085.89578929671\\
951.171875	-8088.63749217489\\
953.125	-8082.10706540355\\
955.078125	-8083.08236149588\\
957.03125	-8104.41767554209\\
958.984375	-8116.23833810234\\
960.9375	-8134.37412818097\\
962.890625	-8178.26922245185\\
964.84375	-8203.13744296649\\
966.796875	-8223.97023335027\\
968.75	-8255.65107747062\\
970.703125	-8279.35149945372\\
972.65625	-8323.95632592882\\
974.609375	-8383.73166614708\\
976.5625	-8459.30324384142\\
978.515625	-8539.84695604846\\
980.46875	-8616.31971413563\\
982.421875	-8714.67250967449\\
984.375	-8814.43435293743\\
986.328125	-8926.67270732193\\
988.28125	-9054.94157870023\\
990.234375	-9199.98837001328\\
992.1875	-9327.24816260927\\
994.140625	-9431.84050983851\\
996.09375	-9547.98470676875\\
998.046875	-9661.51859757194\\
1000	-9767.53532695235\\
1001.953125	-9867.89142374497\\
1003.90625	-9953.60180114458\\
1005.859375	-10037.9755526152\\
1007.8125	-10116.6743888747\\
1009.765625	-10197.3860626853\\
1011.71875	-10267.1655591142\\
1013.671875	-10329.9278426903\\
1015.625	-10381.661428345\\
1017.578125	-10418.3189215713\\
1019.53125	-10435.8528048249\\
1021.484375	-10434.381439416\\
1023.4375	-10407.9330937462\\
1025.390625	-10345.65790883\\
1027.34375	-10233.1510186019\\
1029.296875	-10095.753412707\\
1031.25	-9906.7677105186\\
1033.203125	-9705.66211768722\\
1035.15625	-9500.27138299506\\
1037.109375	-9296.98693494906\\
1039.0625	-9082.93369223876\\
1041.015625	-8876.29727910029\\
1042.96875	-8636.23916994135\\
1044.921875	-8397.0950425422\\
1046.875	-8148.83140223532\\
1048.828125	-7878.34793281028\\
1050.78125	-7595.92993534083\\
1052.734375	-7308.75677901839\\
1054.6875	-7022.53383183786\\
1056.640625	-6735.27980772618\\
1058.59375	-6452.22141744339\\
1060.546875	-6178.09749759289\\
1062.5	-5914.37779988535\\
1064.453125	-5668.33485946802\\
1066.40625	-5427.47417739011\\
1068.359375	-5190.31212096776\\
1070.3125	-4969.72199090893\\
1072.265625	-4771.67266463289\\
1074.21875	-4590.7956875202\\
1076.171875	-4441.93046956848\\
1078.125	-4315.95283937236\\
1080.078125	-4195.31977375626\\
1082.03125	-4081.43616375232\\
1083.984375	-3974.17111938086\\
1085.9375	-3879.79047787085\\
1087.890625	-3800.75483575342\\
1089.84375	-3733.57696540479\\
1091.796875	-3697.11695394143\\
1093.75	-3689.69417319307\\
1095.703125	-3692.58438305968\\
1097.65625	-3715.35193280365\\
1099.609375	-3765.83357203599\\
1101.5625	-3836.06956880448\\
1103.515625	-3913.4841585715\\
1105.46875	-4021.99991758964\\
1107.421875	-4150.40726923397\\
1109.375	-4293.81041049478\\
1111.328125	-4458.55814682835\\
1113.28125	-4651.59816671521\\
1115.234375	-4858.00873904817\\
1117.1875	-5074.78379074341\\
1119.140625	-5310.29400014\\
1121.09375	-5566.58408002303\\
1123.046875	-5845.06365759528\\
1125	-6137.18014183064\\
1126.953125	-6453.03942846751\\
1128.90625	-6765.1352266602\\
1130.859375	-7088.10743174917\\
1132.8125	-7423.6503779248\\
1134.765625	-7737.56058933789\\
1136.71875	-8049.37507791454\\
1138.671875	-8362.48910388985\\
1140.625	-8633.66067575305\\
1142.578125	-8910.98833260653\\
1144.53125	-9166.11205163742\\
1146.484375	-9413.69746838434\\
1148.4375	-9649.07028084708\\
1150.390625	-9860.06510948378\\
1152.34375	-10058.4742396296\\
1154.296875	-10248.5304928057\\
1156.25	-10429.8083941886\\
1158.203125	-10596.4839198374\\
1160.15625	-10750.1020831227\\
1162.109375	-10875.7483519509\\
1164.0625	-10967.8464192075\\
1166.015625	-11040.9172477326\\
1167.96875	-11103.0635962508\\
1169.921875	-11134.3692390191\\
1171.875	-11134.8907896391\\
1173.828125	-11120.3770376553\\
1175.78125	-11086.7220091525\\
1177.734375	-11028.3378419119\\
1179.6875	-10960.4488427786\\
1181.640625	-10876.2206881685\\
1183.59375	-10765.7039313777\\
1185.546875	-10643.4205415581\\
1187.5	-10510.2899385005\\
1189.453125	-10353.5086255699\\
1191.40625	-10186.3363705899\\
1193.359375	-10005.5550860213\\
1195.3125	-9796.110444676\\
1197.265625	-9591.50779339784\\
1199.21875	-9398.31324121577\\
1201.171875	-9182.41619498347\\
1203.125	-8960.35433145925\\
1205.078125	-8773.06081626725\\
1207.03125	-8569.04161997601\\
1208.984375	-8370.01914953761\\
1210.9375	-8177.6388574514\\
1212.890625	-7978.40598649871\\
1214.84375	-7792.97397698226\\
1216.796875	-7623.63467673687\\
1218.75	-7450.30693900491\\
1220.703125	-7283.04280399579\\
1222.65625	-7137.10894494117\\
1224.609375	-6987.70817236662\\
1226.5625	-6849.04378881288\\
1228.515625	-6735.85308986093\\
1230.46875	-6635.59813630047\\
1232.421875	-6540.33509689223\\
1234.375	-6446.75675472193\\
1236.328125	-6374.39741474209\\
1238.28125	-6314.65384701748\\
1240.234375	-6269.89551970584\\
1242.1875	-6241.70290499506\\
1244.140625	-6228.96996509356\\
1246.09375	-6226.7246159549\\
1248.046875	-6234.68692819249\\
1250	-6247.23189371153\\
1251.953125	-6280.16206392033\\
1253.90625	-6331.25449110406\\
1255.859375	-6390.98945793569\\
1257.8125	-6465.24553340698\\
1259.765625	-6552.14320762045\\
1261.71875	-6638.64411475436\\
1263.671875	-6737.98789930292\\
1265.625	-6840.46465491206\\
1267.578125	-6955.00037005759\\
1269.53125	-7071.52350716603\\
1271.484375	-7195.17192799472\\
1273.4375	-7326.4046766527\\
1275.390625	-7461.88617611529\\
1277.34375	-7597.44439094859\\
1279.296875	-7721.03553999856\\
1281.25	-7861.90679220389\\
1283.203125	-7998.46142397953\\
1285.15625	-8124.30965568328\\
1287.109375	-8251.80694681847\\
1289.0625	-8376.39606519197\\
1291.015625	-8512.22732226671\\
1292.96875	-8661.62015619973\\
1294.921875	-8817.11368448678\\
1296.875	-8964.90863988118\\
1298.828125	-9111.60898806503\\
1300.78125	-9262.65548464031\\
1302.734375	-9405.04271502474\\
1304.6875	-9522.25614255511\\
1306.640625	-9617.64519477337\\
1308.59375	-9703.09782596545\\
1310.546875	-9760.42493264667\\
1312.5	-9816.65541135822\\
1314.453125	-9862.86169268315\\
1316.40625	-9894.38817308845\\
1318.359375	-9929.49026506865\\
1320.3125	-9949.96882762742\\
1322.265625	-9983.20661006483\\
1324.21875	-10023.6949809129\\
1326.171875	-10043.1381443446\\
1328.125	-10076.0044081184\\
1330.078125	-10109.4611098619\\
1332.03125	-10135.8703930757\\
1333.984375	-10150.8539906563\\
1335.9375	-10150.0321804165\\
1337.890625	-10151.9740316728\\
1339.84375	-10154.6800351983\\
1341.796875	-10152.0541880987\\
1343.75	-10173.8366974053\\
1345.703125	-10185.9241301146\\
1347.65625	-10191.1891142242\\
1349.609375	-10214.1325297588\\
1351.5625	-10232.7028493344\\
1353.515625	-10236.6361107122\\
1355.46875	-10217.6088599618\\
1357.421875	-10204.9207576439\\
1359.375	-10174.7650157237\\
1361.328125	-10137.0609930189\\
1363.28125	-10103.7077626789\\
1365.234375	-10064.9513728717\\
1367.1875	-10028.1894136869\\
1369.140625	-10002.7660125079\\
1371.09375	-9976.1593637068\\
1373.046875	-9955.77819939407\\
1375	-9940.43531278198\\
1376.953125	-9918.73245855653\\
1378.90625	-9909.34347691747\\
1380.859375	-9913.95070910601\\
1382.8125	-9931.84628082206\\
1384.765625	-9958.11846116822\\
1386.71875	-9982.85309641433\\
1388.671875	-10024.9092669273\\
1390.625	-10058.3882289939\\
1392.578125	-10083.1890411044\\
1394.53125	-10118.7184976794\\
1396.484375	-10163.4125549012\\
1398.4375	-10217.3639665342\\
1400.390625	-10276.197834382\\
1402.34375	-10337.0744519195\\
1404.296875	-10422.8805030141\\
1406.25	-10495.0789841808\\
1408.203125	-10582.811729324\\
1410.15625	-10676.631411257\\
1412.109375	-10773.5669998178\\
1414.0625	-10901.088984462\\
1416.015625	-11029.7889256203\\
1417.96875	-11189.4002188493\\
1419.921875	-11353.3106918578\\
1421.875	-11493.3354507469\\
1423.828125	-11643.5807200578\\
1425.78125	-11790.5818126562\\
1427.734375	-11900.481197691\\
1429.6875	-12016.0119356368\\
1431.640625	-12134.7780551264\\
1433.59375	-12278.3311678809\\
1435.546875	-12423.3099070348\\
1437.5	-12590.1877465799\\
1439.453125	-12767.9777770783\\
1441.40625	-12925.8112327393\\
1443.359375	-13074.353670377\\
1445.3125	-13222.1751465889\\
1447.265625	-13365.0939259809\\
1449.21875	-13497.4562176106\\
1451.171875	-13633.502742829\\
1453.125	-13758.9935462025\\
1455.078125	-13867.7758377203\\
1457.03125	-13960.4881199813\\
1458.984375	-14050.0481017666\\
1460.9375	-14142.5209374146\\
1462.890625	-14233.8307168437\\
1464.84375	-14309.0383128221\\
1466.796875	-14369.8649828717\\
1468.75	-14433.1497540935\\
1470.703125	-14504.6609365499\\
1472.65625	-14578.846937559\\
1474.609375	-14650.0178206834\\
1476.5625	-14722.2172702017\\
1478.515625	-14772.7201677022\\
1480.46875	-14808.1495938052\\
1482.421875	-14860.0362398177\\
1484.375	-14909.0685810256\\
1486.328125	-14954.6533869487\\
1488.28125	-14999.6054511796\\
1490.234375	-15058.5702412718\\
1492.1875	-15090.6485436117\\
1494.140625	-15124.8881845492\\
1496.09375	-15164.525152323\\
1498.046875	-15199.0593460017\\
1500	-15210.2606961016\\
1501.953125	-15231.984218066\\
1503.90625	-15253.7915307572\\
1505.859375	-15292.9424727847\\
1507.8125	-15347.0579162547\\
1509.765625	-15401.8857553294\\
1511.71875	-15463.0398265745\\
1513.671875	-15514.7694770865\\
1515.625	-15546.2801352495\\
1517.578125	-15566.3805514004\\
1519.53125	-15598.0040251326\\
1521.484375	-15645.0969261962\\
1523.4375	-15705.1857260117\\
1525.390625	-15768.2144369372\\
1527.34375	-15831.1379411561\\
1529.296875	-15904.7673974528\\
1531.25	-15978.1355928687\\
1533.203125	-16050.8582388926\\
1535.15625	-16136.0696605837\\
1537.109375	-16204.0763399063\\
1539.0625	-16270.4233707869\\
1541.015625	-16351.6284831799\\
1542.96875	-16439.9550318792\\
1544.921875	-16518.0177239071\\
1546.875	-16589.2528016645\\
1548.828125	-16656.1006038842\\
1550.78125	-16714.6657125808\\
1552.734375	-16790.5756820163\\
1554.6875	-16878.1357187096\\
1556.640625	-16955.7616859092\\
1558.59375	-17035.1945364193\\
1560.546875	-17110.2575027808\\
1562.5	-17183.4395101623\\
1564.453125	-17258.8978240441\\
1566.40625	-17325.853061997\\
1568.359375	-17415.713912285\\
1570.3125	-17507.572593781\\
1572.265625	-17599.9713841233\\
1574.21875	-17698.5049692962\\
1576.171875	-17799.8428402784\\
1578.125	-17900.1075840348\\
1580.078125	-17994.6294391483\\
1582.03125	-18087.7174625268\\
1583.984375	-18177.8767373151\\
1585.9375	-18261.7118275055\\
1587.890625	-18320.2498769722\\
1589.84375	-18370.6966149152\\
1591.796875	-18418.910037564\\
1593.75	-18443.1261789459\\
1595.703125	-18472.9046686934\\
1597.65625	-18514.7309274785\\
1599.609375	-18547.8004017336\\
1601.5625	-18591.8199029128\\
1603.515625	-18638.5804126679\\
1605.46875	-18661.5956604281\\
1607.421875	-18686.8955571427\\
1609.375	-18715.0314192305\\
1611.328125	-18731.7373343527\\
1613.28125	-18759.0798616183\\
1615.234375	-18776.639906951\\
1617.1875	-18794.2226856671\\
1619.140625	-18815.3065608527\\
1621.09375	-18830.1199581543\\
1623.046875	-18847.5993250185\\
1625	-18879.0376198277\\
1626.953125	-18912.8760166311\\
1628.90625	-18935.3291244819\\
1630.859375	-18960.4815244173\\
1632.8125	-18966.6790711703\\
1634.765625	-18979.4846837757\\
1636.71875	-18996.5667872395\\
1638.671875	-19005.3930692631\\
1640.625	-19016.6653834996\\
1642.578125	-19047.7499296899\\
1644.53125	-19079.599061609\\
1646.484375	-19100.6979435808\\
1648.4375	-19132.2175182652\\
1650.390625	-19166.1301032448\\
1652.34375	-19207.0822096929\\
1654.296875	-19230.2993054052\\
1656.25	-19253.265374397\\
1658.203125	-19302.2123707025\\
1660.15625	-19332.4284537289\\
1662.109375	-19345.915009524\\
1664.0625	-19380.1630596198\\
1666.015625	-19421.1730334962\\
1667.96875	-19460.9782275706\\
1669.921875	-19495.6336128595\\
1671.875	-19526.5766183849\\
1673.828125	-19553.3710654111\\
1675.78125	-19565.5068762763\\
1677.734375	-19589.9573504592\\
1679.6875	-19616.9748417647\\
1681.640625	-19654.3879364186\\
1683.59375	-19693.6090390151\\
1685.546875	-19748.2320079953\\
1687.5	-19791.6585397127\\
1689.453125	-19828.0877769369\\
1691.40625	-19866.569495973\\
1693.359375	-19900.3378438704\\
1695.3125	-19926.9783441829\\
1697.265625	-19947.600720874\\
1699.21875	-19961.6207591231\\
1701.171875	-19984.6290314003\\
1703.125	-20002.1456259652\\
1705.078125	-20007.3253242562\\
1707.03125	-19999.4432774691\\
1708.984375	-19983.6829760995\\
1710.9375	-19966.9178707897\\
1712.890625	-19941.0970459234\\
1714.84375	-19916.9411774869\\
1716.796875	-19906.6743620432\\
1718.75	-19897.5517616873\\
1720.703125	-19891.8545301781\\
1722.65625	-19885.0117299585\\
1724.609375	-19881.0700459392\\
1726.5625	-19860.4541777462\\
1728.515625	-19838.0411624966\\
1730.46875	-19815.5471715506\\
1732.421875	-19795.0319135456\\
1734.375	-19782.785526121\\
1736.328125	-19770.8166681861\\
1738.28125	-19759.4768183495\\
1740.234375	-19751.8255090629\\
1742.1875	-19756.8686731232\\
1744.140625	-19753.1103268987\\
1746.09375	-19764.2235998766\\
1748.046875	-19778.4348674709\\
1750	-19800.9452429418\\
1751.953125	-19818.0176338034\\
1753.90625	-19834.8837962702\\
1755.859375	-19861.4428760029\\
1757.8125	-19884.899759794\\
1759.765625	-19923.7982510075\\
1761.71875	-19960.6836764679\\
1763.671875	-19996.6869275994\\
1765.625	-20042.5520315942\\
1767.578125	-20093.7786793551\\
1769.53125	-20120.9616394414\\
1771.484375	-20137.5384054706\\
1773.4375	-20164.0483408783\\
1775.390625	-20187.5814649734\\
1777.34375	-20205.0352392482\\
1779.296875	-20225.6774301158\\
1781.25	-20228.6111304411\\
1783.203125	-20222.9900031416\\
1785.15625	-20222.736120671\\
1787.109375	-20223.9266557426\\
1789.0625	-20217.8593318853\\
1791.015625	-20208.1149549859\\
1792.96875	-20202.0030464827\\
1794.921875	-20212.1936608759\\
1796.875	-20209.5568408604\\
1798.828125	-20208.785796591\\
1800.78125	-20217.2367309702\\
1802.734375	-20207.0435412033\\
1804.6875	-20196.0084874865\\
1806.640625	-20190.9401586084\\
1808.59375	-20183.1779057215\\
1810.546875	-20172.1876982483\\
1812.5	-20169.1840551232\\
1814.453125	-20156.3705663657\\
1816.40625	-20132.4664030776\\
1818.359375	-20104.2961901645\\
1820.3125	-20090.8136085275\\
1822.265625	-20087.1307335003\\
1824.21875	-20078.0269230947\\
1826.171875	-20071.8147179939\\
1828.125	-20066.1478874441\\
1830.078125	-20063.1724359892\\
1832.03125	-20060.4013821583\\
1833.984375	-20053.8469589228\\
1835.9375	-20036.8011272443\\
1837.890625	-20002.2738961269\\
1839.84375	-19962.4871719806\\
1841.796875	-19907.7584286301\\
1843.75	-19852.806465418\\
1845.703125	-19796.6414395819\\
1847.65625	-19756.310513296\\
1849.609375	-19719.197408251\\
1851.5625	-19686.7062378552\\
1853.515625	-19645.8240483355\\
1855.46875	-19606.549209919\\
1857.421875	-19577.5433887994\\
1859.375	-19532.0285807744\\
1861.328125	-19484.1941479746\\
1863.28125	-19440.9486146539\\
1865.234375	-19389.3247435591\\
1867.1875	-19340.5332497395\\
1869.140625	-19292.6295834551\\
1871.09375	-19254.8850356228\\
1873.046875	-19216.4213537842\\
1875	-19174.7042934283\\
1876.953125	-19138.4480119605\\
1878.90625	-19102.2285590956\\
1880.859375	-19070.4530236015\\
1882.8125	-19046.0210638839\\
1884.765625	-19019.9115671091\\
1886.71875	-19004.5078459987\\
1888.671875	-18984.266520461\\
1890.625	-18953.0512663773\\
1892.578125	-18929.9320010165\\
1894.53125	-18917.3707651084\\
1896.484375	-18904.0571247414\\
1898.4375	-18888.3918035451\\
1900.390625	-18859.6542673646\\
1902.34375	-18822.1798546437\\
1904.296875	-18773.9422211465\\
1906.25	-18726.181181774\\
1908.203125	-18682.9558436146\\
1910.15625	-18633.8149321071\\
1912.109375	-18586.8173155947\\
1914.0625	-18550.988556891\\
1916.015625	-18517.7937090754\\
1917.96875	-18498.9179155532\\
1919.921875	-18497.4658615107\\
1921.875	-18500.6087480795\\
1923.828125	-18512.1532335452\\
1925.78125	-18526.8804345842\\
1927.734375	-18548.874782791\\
1929.6875	-18562.1892205447\\
1931.640625	-18571.5608156397\\
1933.59375	-18592.1348215007\\
1935.546875	-18626.9721294841\\
1937.5	-18647.82766268\\
1939.453125	-18691.8422559004\\
1941.40625	-18741.7319243396\\
1943.359375	-18779.3195103644\\
1945.3125	-18830.672759055\\
1947.265625	-18873.4003066548\\
1949.21875	-18899.4199708259\\
1951.171875	-18924.3764384936\\
1953.125	-18938.534485917\\
1955.078125	-18946.4126180453\\
1957.03125	-18960.3931877604\\
1958.984375	-18942.3355944209\\
1960.9375	-18925.7103519124\\
1962.890625	-18919.6601835912\\
1964.84375	-18913.0983588542\\
1966.796875	-18903.0200205197\\
1968.75	-18885.9218025052\\
1970.703125	-18882.2350562504\\
1972.65625	-18867.559753947\\
1974.609375	-18851.9662953779\\
1976.5625	-18854.1737434697\\
1978.515625	-18840.4594472691\\
1980.46875	-18839.5478223762\\
1982.421875	-18837.9025147677\\
1984.375	-18828.0855411481\\
1986.328125	-18807.3829389208\\
1988.28125	-18778.0352982489\\
1990.234375	-18749.4716617801\\
1992.1875	-18713.8303777169\\
1994.140625	-18676.4144679824\\
1996.09375	-18629.4624422261\\
1998.046875	-18569.7309372216\\
2000	-18508.1869176989\\
2001.953125	-18439.5851979082\\
2003.90625	-18379.7339812343\\
2005.859375	-18316.0700769448\\
2007.8125	-18255.8327162151\\
2009.765625	-18201.8025687198\\
2011.71875	-18160.588221741\\
2013.671875	-18113.8504647286\\
2015.625	-18082.5790254681\\
2017.578125	-18055.6853345798\\
2019.53125	-18033.5389830091\\
2021.484375	-18019.0184423186\\
2023.4375	-17997.723345049\\
2025.390625	-17982.5314451195\\
2027.34375	-17958.5385414278\\
2029.296875	-17929.4012583798\\
2031.25	-17913.3095628357\\
2033.203125	-17878.0291939167\\
2035.15625	-17844.2811709422\\
2037.109375	-17821.3635685043\\
2039.0625	-17820.1878367731\\
2041.015625	-17811.6902892386\\
2042.96875	-17816.0258237728\\
2044.921875	-17832.5103523735\\
2046.875	-17835.2420900012\\
2048.828125	-17855.5991019765\\
2050.78125	-17871.1830240915\\
2052.734375	-17873.8783442925\\
2054.6875	-17864.7068467639\\
2056.640625	-17860.9749462989\\
2058.59375	-17847.943325779\\
2060.546875	-17843.2461395114\\
2062.5	-17843.1459452896\\
2064.453125	-17840.3349298666\\
2066.40625	-17833.7561549137\\
2068.359375	-17822.7790858419\\
2070.3125	-17815.7904717956\\
2072.265625	-17807.8914944943\\
2074.21875	-17781.7243460414\\
2076.171875	-17773.3860721151\\
2078.125	-17769.4173119381\\
2080.078125	-17772.0252094989\\
2082.03125	-17792.6351946872\\
2083.984375	-17805.2418385238\\
2085.9375	-17818.0534685867\\
2087.890625	-17850.3253102043\\
2089.84375	-17888.0249063\\
2091.796875	-17923.2064319406\\
2093.75	-17952.3611187264\\
2095.703125	-17968.8913445366\\
2097.65625	-17992.6498174161\\
2099.609375	-18008.6839362344\\
2101.5625	-18018.2806325366\\
2103.515625	-18017.5046509169\\
2105.46875	-18008.1414071903\\
2107.421875	-17991.9194986488\\
2109.375	-17959.5520635171\\
2111.328125	-17936.8818252402\\
2113.28125	-17920.0290260297\\
2115.234375	-17890.7140112363\\
2117.1875	-17856.3749620119\\
2119.140625	-17830.232960095\\
2121.09375	-17810.5964575129\\
2123.046875	-17795.2508999936\\
2125	-17777.5590542157\\
2126.953125	-17762.5217699712\\
2128.90625	-17751.2257275311\\
2130.859375	-17748.7256703357\\
2132.8125	-17752.3228011192\\
2134.765625	-17752.986690154\\
2136.71875	-17747.4665865088\\
2138.671875	-17759.1716363138\\
2140.625	-17776.613480762\\
2142.578125	-17786.2455251874\\
2144.53125	-17801.1457219147\\
2146.484375	-17816.5112680361\\
2148.4375	-17814.9993102588\\
2150.390625	-17815.0140577345\\
2152.34375	-17820.1569919681\\
2154.296875	-17831.8984992332\\
2156.25	-17853.0065726288\\
2158.203125	-17865.0659570345\\
2160.15625	-17870.1398923679\\
2162.109375	-17856.7741905894\\
2164.0625	-17855.2099243824\\
2166.015625	-17842.0135535397\\
2167.96875	-17830.5349328864\\
2169.921875	-17812.5807948219\\
2171.875	-17799.5537571563\\
2173.828125	-17783.3831666303\\
2175.78125	-17765.5136065276\\
2177.734375	-17755.5013788201\\
2179.6875	-17753.942172484\\
2181.640625	-17748.1956874366\\
2183.59375	-17760.5946079831\\
2185.546875	-17784.0019277219\\
2187.5	-17815.9014242843\\
2189.453125	-17829.392044972\\
2191.40625	-17841.2680244854\\
2193.359375	-17856.4157385421\\
2195.3125	-17876.4856490879\\
2197.265625	-17898.8266891952\\
2199.21875	-17910.7644723707\\
2201.171875	-17933.3786872809\\
2203.125	-17961.5849257866\\
2205.078125	-17994.796499186\\
2207.03125	-18046.2130746043\\
2208.984375	-18092.8176291765\\
2210.9375	-18119.6950897159\\
2212.890625	-18159.2739316243\\
2214.84375	-18208.2255396492\\
2216.796875	-18241.8544521237\\
2218.75	-18262.9592832389\\
2220.703125	-18286.5337012184\\
2222.65625	-18293.9658863316\\
2224.609375	-18314.1139585126\\
2226.5625	-18335.9951480432\\
2228.515625	-18353.3217163082\\
2230.46875	-18385.6871172755\\
2232.421875	-18423.986741873\\
2234.375	-18471.7865159223\\
2236.328125	-18511.0356185844\\
2238.28125	-18540.9915254273\\
2240.234375	-18574.3509224111\\
2242.1875	-18595.3147142579\\
2244.140625	-18599.9419636481\\
2246.09375	-18611.0968440697\\
2248.046875	-18628.5636151939\\
2250	-18644.0179615379\\
2251.953125	-18681.7618953173\\
2253.90625	-18718.176940936\\
2255.859375	-18765.5742403212\\
2257.8125	-18801.8804486473\\
2259.765625	-18836.4760679406\\
2261.71875	-18872.1902212069\\
2263.671875	-18899.9325216226\\
2265.625	-18915.5815856364\\
2267.578125	-18939.6715159488\\
2269.53125	-18946.4618560077\\
2271.484375	-18943.6036305394\\
2273.4375	-18938.9066313857\\
2275.390625	-18941.1900024976\\
2277.34375	-18939.1373734706\\
2279.296875	-18967.9902348982\\
2281.25	-19009.8993316352\\
2283.203125	-19041.7742352944\\
2285.15625	-19084.6794920169\\
2287.109375	-19119.6341808302\\
2289.0625	-19146.9728314855\\
2291.015625	-19165.3157749804\\
2292.96875	-19167.0946716029\\
2294.921875	-19189.914541735\\
2296.875	-19208.2708235509\\
2298.828125	-19239.2592662768\\
2300.78125	-19281.9415830849\\
2302.734375	-19328.8553607733\\
2304.6875	-19390.9581051628\\
2306.640625	-19449.8757530829\\
2308.59375	-19507.9569637259\\
2310.546875	-19589.6738680505\\
2312.5	-19663.4569092879\\
2314.453125	-19728.6367747759\\
2316.40625	-19802.8361524902\\
2318.359375	-19867.391869362\\
2320.3125	-19938.3816322164\\
2322.265625	-20015.5319761726\\
2324.21875	-20090.7128598107\\
2326.171875	-20168.8701217228\\
2328.125	-20236.8554747283\\
2330.078125	-20311.5152660895\\
2332.03125	-20386.9014687344\\
2333.984375	-20466.5645805884\\
2335.9375	-20538.0343810113\\
2337.890625	-20593.14492526\\
2339.84375	-20638.6728328251\\
2341.796875	-20683.7772045089\\
2343.75	-20729.379638632\\
2345.703125	-20784.0753882415\\
2347.65625	-20842.1396773148\\
2349.609375	-20895.0486406651\\
2351.5625	-20958.7350398049\\
2353.515625	-21025.6308444143\\
2355.46875	-21088.0285865162\\
2357.421875	-21163.9821588567\\
2359.375	-21239.809908849\\
2361.328125	-21299.6631980049\\
2363.28125	-21336.0715663199\\
2365.234375	-21362.468842298\\
2367.1875	-21388.4668486424\\
2369.140625	-21404.18268454\\
2371.09375	-21426.6583028712\\
2373.046875	-21469.8685498556\\
2375	-21511.9732392117\\
2376.953125	-21554.6577591501\\
2378.90625	-21586.2485744589\\
2380.859375	-21616.4846314404\\
2382.8125	-21649.0527326609\\
2384.765625	-21680.7171765269\\
2386.71875	-21691.8147069374\\
2388.671875	-21700.5387708934\\
2390.625	-21718.2999048603\\
2392.578125	-21726.9426423577\\
2394.53125	-21736.1858567957\\
2396.484375	-21754.8600067669\\
2398.4375	-21779.9811850899\\
2400.390625	-21811.3104484825\\
2402.34375	-21858.4798235286\\
2404.296875	-21906.7742481311\\
2406.25	-21948.1115266664\\
2408.203125	-21985.8808635893\\
2410.15625	-22019.3767590657\\
2412.109375	-22038.6067692535\\
2414.0625	-22060.5636793344\\
2416.015625	-22085.0154959331\\
2417.96875	-22093.8899517487\\
2419.921875	-22100.4604586575\\
2421.875	-22120.4884495362\\
2423.828125	-22131.8472272127\\
2425.78125	-22136.2402296118\\
2427.734375	-22135.1188007517\\
2429.6875	-22133.5292031066\\
2431.640625	-22142.2029731928\\
2433.59375	-22156.8178050587\\
2435.546875	-22184.3591796145\\
2437.5	-22222.3582502139\\
2439.453125	-22264.9740064754\\
2441.40625	-22296.1292163634\\
2443.359375	-22325.9080336198\\
2445.3125	-22362.9587287933\\
2447.265625	-22395.9089471165\\
2449.21875	-22429.3634622862\\
2451.171875	-22463.3833333845\\
2453.125	-22506.5982325402\\
2455.078125	-22540.7095468932\\
2457.03125	-22566.3936815886\\
2458.984375	-22602.8084856676\\
2460.9375	-22629.1255182856\\
2462.890625	-22663.5199581587\\
2464.84375	-22696.9794704174\\
2466.796875	-22736.7787377685\\
2468.75	-22779.5101334001\\
2470.703125	-22810.4815417341\\
2472.65625	-22827.8915579875\\
2474.609375	-22859.4053619285\\
2476.5625	-22888.5587824205\\
2478.515625	-22912.3276244766\\
2480.46875	-22938.5420760106\\
2482.421875	-22967.6332030103\\
2484.375	-23000.0488184873\\
2486.328125	-23017.4280208181\\
2488.28125	-23032.2765356026\\
2490.234375	-22991.9527860719\\
2492.1875	-22887.1118080915\\
2494.140625	-22884.2196254167\\
2496.09375	-22927.6612830336\\
2498.046875	-22964.8596606859\\
2500	-22992.281928366\\
2501.953125	-22983.0323824201\\
2503.90625	-22976.8313922675\\
2505.859375	-22974.7183564003\\
2507.8125	-22976.7803199305\\
2509.765625	-22966.9902281894\\
2511.71875	-22943.0722330065\\
2513.671875	-22921.8514802638\\
2515.625	-22922.0042616687\\
2517.578125	-22932.771876571\\
2519.53125	-22942.0185820484\\
2521.484375	-22937.2733632235\\
2523.4375	-22929.3294145733\\
2525.390625	-22935.3847002095\\
2527.34375	-22962.0195474528\\
2529.296875	-22979.877243338\\
2531.25	-22952.6321605959\\
2533.203125	-22931.1738496374\\
2535.15625	-22935.0300094089\\
2537.109375	-22948.3335544125\\
2539.0625	-22945.1143717828\\
2541.015625	-22902.995173098\\
2542.96875	-22886.7010475193\\
2544.921875	-22904.8910802644\\
2546.875	-22921.366881751\\
2548.828125	-22936.7620667338\\
2550.78125	-22903.4457876081\\
2552.734375	-22891.3633155939\\
2554.6875	-22902.6950497811\\
2556.640625	-22917.9653845429\\
2558.59375	-22928.0617958864\\
2560.546875	-22892.2455353752\\
2562.5	-22882.8115631225\\
2564.453125	-22904.4107241687\\
2566.40625	-22926.6591174649\\
2568.359375	-22946.959839378\\
2570.3125	-22958.9290413671\\
2572.265625	-22959.8788328603\\
2574.21875	-22974.7906445572\\
2576.171875	-22991.1539251445\\
2578.125	-23016.5814975601\\
2580.078125	-23031.7540540118\\
2582.03125	-23036.4414431747\\
2583.984375	-23056.9606708355\\
2585.9375	-23067.918090049\\
2587.890625	-23082.0600659005\\
2589.84375	-23062.1833374609\\
2591.796875	-23038.8029431748\\
2593.75	-23057.5223496895\\
2595.703125	-23067.2566483891\\
2597.65625	-23071.1969039297\\
2599.609375	-23058.4197326876\\
2601.5625	-23051.3269642422\\
2603.515625	-23059.5887337215\\
2605.46875	-23076.4916517668\\
2607.421875	-23105.5910779372\\
2609.375	-23109.4526970732\\
2611.328125	-23113.9065717258\\
2613.28125	-23147.9752091878\\
2615.234375	-23185.3151796424\\
2617.1875	-23238.1436596988\\
2619.140625	-23251.759586678\\
2621.09375	-23267.5242326361\\
2623.046875	-23308.6681298167\\
2625	-23348.7638416214\\
2626.953125	-23392.0003896947\\
2628.90625	-23398.3689749461\\
2630.859375	-23417.336790107\\
2632.8125	-23467.3539607568\\
2634.765625	-23515.832962596\\
2636.71875	-23555.3824549255\\
2638.671875	-23539.5119152267\\
2640.625	-23552.0174334133\\
2642.578125	-23591.0269475575\\
2644.53125	-23631.1344670466\\
2646.484375	-23669.6991350385\\
2648.4375	-23683.3038713407\\
2650.390625	-23703.0115483495\\
2652.34375	-23741.7917970147\\
2654.296875	-23774.4482021872\\
2656.25	-23818.5609329676\\
2658.203125	-23820.5918831767\\
2660.15625	-23831.3804990505\\
2662.109375	-23861.6951193977\\
2664.0625	-23890.3715894789\\
2666.015625	-23917.2876948712\\
2667.96875	-23934.33571916\\
2669.921875	-23950.0385375304\\
2671.875	-23979.6940147921\\
2673.828125	-24016.0560056686\\
2675.78125	-24061.9539464188\\
2677.734375	-24067.6557131373\\
2679.6875	-24067.0348226005\\
2681.640625	-24087.7790913904\\
2683.59375	-24093.4295021622\\
2685.546875	-24098.4336456074\\
2687.5	-24080.2189958043\\
2689.453125	-24068.5093860165\\
2691.40625	-24080.1436361361\\
2693.359375	-24091.1419481104\\
2695.3125	-24098.0531912641\\
2697.265625	-24076.3689517352\\
2699.21875	-24064.4209555453\\
2701.171875	-24089.6588677691\\
2703.125	-24106.1527592462\\
2705.078125	-24123.6272461106\\
2707.03125	-24128.1554164622\\
2708.984375	-24143.2157266837\\
2710.9375	-24175.2621714327\\
2712.890625	-24210.5763079823\\
2714.84375	-24247.73430169\\
2716.796875	-24254.060351573\\
2718.75	-24249.5109119965\\
2720.703125	-24259.9639203208\\
2722.65625	-24276.3535446681\\
2724.609375	-24288.5284592185\\
2726.5625	-24282.8032014225\\
2728.515625	-24263.7936935434\\
2730.46875	-24262.3540508294\\
2732.421875	-24274.4776597732\\
2734.375	-24293.3382434704\\
2736.328125	-24276.9415383528\\
2738.28125	-24277.1400862447\\
2740.234375	-24292.3443911456\\
2742.1875	-24302.451655908\\
2744.140625	-24311.2508783364\\
2746.09375	-24296.5166625969\\
2748.046875	-24286.4017978963\\
2750	-24303.2812353787\\
2751.953125	-24334.4167134433\\
2753.90625	-24357.5427885623\\
2755.859375	-24367.4105183859\\
2757.8125	-24387.3569106901\\
2759.765625	-24432.3233858576\\
2761.71875	-24484.9028949253\\
2763.671875	-24546.5837394834\\
2765.625	-24589.3083346788\\
2767.578125	-24634.3893537133\\
2769.53125	-24709.4693533704\\
2771.484375	-24778.4347717825\\
2773.4375	-24845.0681783617\\
2775.390625	-24896.9723764628\\
2777.34375	-24941.3372522897\\
2779.296875	-25018.8809665361\\
2781.25	-25095.9652567017\\
2783.203125	-25171.8748043846\\
2785.15625	-25204.798389597\\
2787.109375	-25246.9449571415\\
2789.0625	-25263.5135456254\\
2791.015625	-25070.4309421876\\
2792.96875	-24573.8708812003\\
2794.921875	-24466.6996531667\\
2796.875	-24540.5276965786\\
2798.828125	-24645.9529486575\\
2800.78125	-24676.4984860644\\
2802.734375	-24666.3463614637\\
2804.6875	-24752.3955658093\\
2806.640625	-24819.0523227164\\
2808.59375	-24821.0927629418\\
2810.546875	-24803.3823384223\\
2812.5	-24868.8531076493\\
2814.453125	-24922.2149191914\\
2816.40625	-24937.6275943998\\
2818.359375	-24945.3779931479\\
2820.3125	-25012.3750306915\\
2822.265625	-25079.4016781019\\
2824.21875	-25082.990292592\\
2826.171875	-25074.9344523309\\
2828.125	-25128.8784047612\\
2830.078125	-25187.6339958527\\
2832.03125	-25199.1759988688\\
2833.984375	-25195.8776901865\\
2835.9375	-25267.7243597697\\
2837.890625	-25345.2620132766\\
2839.84375	-25374.9159648438\\
2841.796875	-25398.4642308867\\
2843.75	-25500.0763108395\\
2845.703125	-25590.7356742805\\
2847.65625	-25605.4142891691\\
2849.609375	-25589.649107171\\
2851.5625	-25628.062614259\\
2853.515625	-25674.0046827235\\
2855.46875	-25675.47135971\\
2857.421875	-25648.1461455792\\
2859.375	-25704.9197357467\\
2861.328125	-25766.4189385912\\
2863.28125	-25784.130211304\\
2865.234375	-25780.9005159815\\
2867.1875	-25865.9784207372\\
2869.140625	-25939.9680465586\\
2871.09375	-25975.5822158816\\
2873.046875	-25960.5758616718\\
2875	-26052.1236053571\\
2876.953125	-26153.1619735235\\
2878.90625	-26200.7961216165\\
2880.859375	-26197.7471655583\\
2882.8125	-26280.9954507144\\
2884.765625	-26354.8587960083\\
2886.71875	-26372.6816521892\\
2888.671875	-26372.1453213\\
2890.625	-26441.6463151479\\
2892.578125	-26491.9852315476\\
2894.53125	-26515.7163557544\\
2896.484375	-26499.5224385296\\
2898.4375	-26552.0734854521\\
2900.390625	-26613.7700145622\\
2902.34375	-26621.9575690888\\
2904.296875	-26575.4046545715\\
2906.25	-26616.5784106038\\
2908.203125	-26672.111678903\\
2910.15625	-26676.3834213227\\
2912.109375	-26634.2689041806\\
2914.0625	-26696.3978106174\\
2916.015625	-26768.7172636001\\
2917.96875	-26775.9808450802\\
2919.921875	-26758.5727165844\\
2921.875	-26823.7558128027\\
2923.828125	-26900.8891595878\\
2925.78125	-26935.8711511368\\
2927.734375	-26948.2145282543\\
2929.6875	-27045.7945796047\\
2931.640625	-27140.96500422\\
2933.59375	-27186.1040804371\\
2935.546875	-27199.9603368609\\
2937.5	-27320.3469803809\\
2939.453125	-27465.6715570317\\
2941.40625	-27537.0794341387\\
2943.359375	-27560.7967252782\\
2945.3125	-27682.648373577\\
2947.265625	-27798.9238371878\\
2949.21875	-27828.8268469768\\
2951.171875	-27829.0108129421\\
2953.125	-27927.3813914095\\
2955.078125	-28037.1018867181\\
2957.03125	-28066.2262354868\\
2958.984375	-28072.742728814\\
2960.9375	-28199.77748624\\
2962.890625	-28309.526767023\\
2964.84375	-28328.9291339783\\
2966.796875	-28342.2964666968\\
2968.75	-28476.7662510778\\
2970.703125	-28576.3448534363\\
2972.65625	-28590.072044663\\
2974.609375	-28609.6614842873\\
2976.5625	-28720.8593277255\\
2978.515625	-28831.6167073808\\
2980.46875	-28870.3263788352\\
2982.421875	-28873.5332500203\\
2984.375	-28974.2261523111\\
2986.328125	-29061.5230565037\\
2988.28125	-29079.6266525395\\
2990.234375	-29065.853490696\\
2992.1875	-29160.7524500935\\
2994.140625	-29252.6786368477\\
2996.09375	-29279.3149311734\\
2998.046875	-29283.1403397297\\
3000	-29377.880056328\\
3001.953125	-29469.7144464645\\
3003.90625	-29499.2251220168\\
3005.859375	-29505.6311263951\\
3007.8125	-29605.2772690697\\
3009.765625	-29714.5884762777\\
3011.71875	-29740.1927548561\\
3013.671875	-29745.5551593682\\
3015.625	-29842.7424577173\\
3017.578125	-29940.4595705407\\
3019.53125	-29955.8440994487\\
3021.484375	-29964.237227872\\
3023.4375	-30072.1731371557\\
3025.390625	-30179.4878705039\\
3027.34375	-30207.34779218\\
3029.296875	-30227.1699844526\\
3031.25	-30320.6486361564\\
3033.203125	-30402.349444591\\
3035.15625	-30425.7673417188\\
3037.109375	-30427.2006052833\\
3039.0625	-30493.8345341068\\
3041.015625	-30556.0998523442\\
3042.96875	-30585.3546563627\\
3044.921875	-30595.8092466958\\
3046.875	-30677.2371236279\\
3048.828125	-30726.6768706935\\
3050.78125	-30742.5278000446\\
3052.734375	-30730.1435377097\\
3054.6875	-30797.6669841896\\
3056.640625	-30870.9234480582\\
3058.59375	-30877.2806867267\\
3060.546875	-30859.8641276996\\
3062.5	-30937.9493747132\\
3064.453125	-31012.0257415257\\
3066.40625	-31058.1884779014\\
3068.359375	-31052.2236834269\\
3070.3125	-31125.2411599835\\
3072.265625	-31227.4867683006\\
3074.21875	-31264.5141628987\\
3076.171875	-31266.9604296157\\
3078.125	-31332.2915597615\\
3080.078125	-31417.5979090904\\
3082.03125	-31451.8040303936\\
3083.984375	-31470.411916527\\
3085.9375	-31556.3546623076\\
3087.890625	-31625.8310455134\\
3089.84375	-31541.7547773231\\
3091.796875	-30715.1293787826\\
3093.75	-28539.2517337249\\
3095.703125	-28022.8683356854\\
3097.65625	-28148.4002754887\\
3099.609375	-28167.7105610263\\
3101.5625	-28048.3312008241\\
3103.515625	-28198.4060955839\\
3105.46875	-28237.1305206917\\
3107.421875	-28113.7824911731\\
3109.375	-28250.1948960026\\
3111.328125	-28328.6508468233\\
3113.28125	-28252.4424809645\\
3115.234375	-28410.3455125073\\
3117.1875	-28503.5159884445\\
3119.140625	-28424.4074619569\\
3121.09375	-28547.5045227606\\
3123.046875	-28621.974887554\\
3125	-28536.5294374143\\
3126.953125	-28656.8998138354\\
3128.90625	-28741.8245286886\\
3130.859375	-28668.6733656151\\
3132.8125	-28847.8577941202\\
3134.765625	-28987.6141434993\\
3136.71875	-28934.775990227\\
3138.671875	-29134.593755287\\
3140.625	-29281.1718675269\\
3142.578125	-29251.2151852694\\
3144.53125	-29470.0775746217\\
3146.484375	-29606.6367219811\\
3148.4375	-29562.0115201131\\
3150.390625	-29752.7542452488\\
3152.34375	-29889.4417964126\\
3154.296875	-29842.7071390542\\
3156.25	-30034.8427726162\\
3158.203125	-30171.7089215414\\
3160.15625	-30115.2325621737\\
3162.109375	-30290.5861580516\\
3164.0625	-30435.5328755525\\
3166.015625	-30380.9913050044\\
3167.96875	-30558.8201812554\\
3169.921875	-30717.9644229636\\
3171.875	-30666.8662192217\\
3173.828125	-30868.6153273899\\
3175.78125	-31021.8720659621\\
3177.734375	-30945.9163778921\\
3179.6875	-31138.9692918525\\
3181.640625	-31299.7184712936\\
3183.59375	-31255.5043874903\\
3185.546875	-31467.5473695562\\
3187.5	-31635.9835850319\\
3189.453125	-31596.6646228757\\
3191.40625	-31818.3808819205\\
3193.359375	-31978.2544616021\\
3195.3125	-31932.3218993512\\
3197.265625	-32162.9536389681\\
3199.21875	-32330.0576019442\\
3201.171875	-32288.0566816844\\
3203.125	-32530.4162340124\\
3205.078125	-32694.1038229869\\
3207.03125	-32666.0111964439\\
3208.984375	-32906.6981624603\\
3210.9375	-33064.1636432064\\
3212.890625	-33020.4668339438\\
3214.84375	-33236.6015323403\\
3216.796875	-33372.4681918144\\
3218.75	-33333.767635462\\
3220.703125	-33577.1142916281\\
3222.65625	-33740.955304179\\
3224.609375	-33708.572044904\\
3226.5625	-33945.892514276\\
3228.515625	-34096.2067596196\\
3230.46875	-34074.4780092392\\
3232.421875	-34319.2164605043\\
3234.375	-34462.7251871644\\
3236.328125	-34444.4473935418\\
3238.28125	-34685.5420328706\\
3240.234375	-34840.3726616341\\
3242.1875	-34822.6672157517\\
3244.140625	-35054.301190256\\
3246.09375	-35180.7587998563\\
3248.046875	-35152.9848092844\\
3250	-35370.3584987991\\
3251.953125	-35496.1544869666\\
3253.90625	-35459.9321385896\\
3255.859375	-35678.2205752727\\
3257.8125	-35812.1777125846\\
3259.765625	-35782.677877793\\
3261.71875	-36005.3163217834\\
3263.671875	-36111.868200801\\
3265.625	-36090.7102192\\
3267.578125	-36289.359964949\\
3269.53125	-36395.5121305164\\
3271.484375	-36358.3419777525\\
3273.4375	-36540.4611542022\\
3275.390625	-36649.2303000053\\
3277.34375	-36625.3634792356\\
3279.296875	-36806.7827756713\\
3281.25	-36926.6132512054\\
3283.203125	-36894.0647365322\\
3285.15625	-37060.5427443437\\
3287.109375	-37175.3394118194\\
3289.0625	-37150.3697375006\\
3291.015625	-37334.4482958631\\
3292.96875	-37479.9312510277\\
3294.921875	-37471.3573675564\\
3296.875	-37684.6478124674\\
3298.828125	-37843.3862654132\\
3300.78125	-37840.083388365\\
3302.734375	-38039.2622635596\\
3304.6875	-38202.8126911499\\
3306.640625	-38237.910661349\\
3308.59375	-38463.4733910606\\
3310.546875	-38633.0132592452\\
3312.5	-38686.809895064\\
3314.453125	-38907.0263927034\\
3316.40625	-39060.4242966333\\
3318.359375	-39088.978647114\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	-6600\\
300	-25000\\
};
\addplot [color=blue,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	-5000\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:100,-26000,0) {Speaker};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1100	-5200\\
1100	-20000\\
};
\addplot [color=black,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1100	-4000\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:800,-21000,0) {Crosstalker};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1310	-7000\\
1700	-5000\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1050	-9000\\
1700	-5000\\
};
\addplot [color=green,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1240	-7000\\
};
\addplot [color=green,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
960	-9000\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1700,-5000,0) {(Sub-)Harmonic};
\end{axis}
\end{tikzpicture}%

==> images/gesamtsystem.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ./../SchPitch.tex
% !TeX program = pdflatex
% !BIB program = bibtex

\documentclass[tikz]{standalone}


\begin{document}
	\tikzset{%
		block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 2em, fill=white, align=center, rounded corners=0.1cm},
		sum/.style      = {draw, circle, node distance = 2cm}, % Adder
		cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
				(path picture bounding box.south west) -- (path picture bounding box.north east);}},
		zigzag/.style = {% added for solution
			to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
				($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
				\tikztonodes},sharp corners}
	}
\begin{tikzpicture}[auto, line width=0.1em]
\node[block, at={(0,0)}] (master) {Master} ;
\node[block, right = of master, xshift=0.5cm] (trans) {Transmitter};
\node[block, above = of master, yshift=-0.35cm] (ssh1) {Server} ;
\node[block, right = of ssh1, yshift=0.5cm, xshift=1cm] (kiwi1) {KiwiSDR} ;
\node[block, right = of ssh1, yshift=-0.5cm, xshift=3cm] (kiwi2) {KiwiSDR} ;


\draw[-latex] (master) -- node[above]{USB}(trans);
\draw[-latex, dashed] ($(ssh1.west) + (0, -0.1)$) -- ($(ssh1.west) + (-0.35,-0.1)$)  |- ($(master.west) + (0,0.15)$);
\draw[-latex] (master.west) -| ($(ssh1.west) + (-0.5,0.1)$) -- ($(ssh1.west) + (0,0.1)$);


\draw[-latex] (ssh1.east) -- ($(ssh1.east) + (0.5,0)$) |- ($(kiwi1.west) + (0,-0.1)$);
\draw[-latex, dashed] ($(kiwi1.west) + (0,0.1)$) -| ($(ssh1.east) + (0.4,0.15)$) --  ($(ssh1.east) + (0,0.15)$);
\draw[-latex] (ssh1.east) -- node[right, pos=1]{TCP/IP} ($(ssh1.east) + (0.5,0)$) |- ($(kiwi2.west) + (0,0.1)$);
\draw[-latex, dashed] ($(kiwi2.west) + (0, -0.1)$) -| ($(ssh1.east) + (0.4,-0.15)$) --  ($(ssh1.east) + (0,-0.15)$);

\draw[-latex] (trans.east) -| ($ (trans.east) + (0.15,0.3) $);
\foreach \r in {.1,.2,.3} \draw ($ (trans.east) + (0.2,0.25) $) ++ (40:\r) arc (40:-40:\r);
\draw[-latex] (kiwi1.east) -| ($ (kiwi1.east) + (0.15,0.3) $);
\foreach \r in {-.1,-.2,-.3} \draw ($ (kiwi1.east) + (0.55,0.25) $) ++ (40:\r) arc (40:-40:\r);
\draw[-latex] (kiwi2.east) -| ($ (kiwi2.east) + (0.15,0.3) $);
\foreach \r in {-.1,-.2,-.3} \draw ($ (kiwi2.east) + (0.55,0.25) $) ++ (40:\r) arc (40:-40:\r);
\end{tikzpicture}
\end{document}

==> images/rake2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rake2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.55597174bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82032322)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rake2.pdf}}%
    \put(0.57261519,0.75378308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filterbank\end{tabular}}}}%
    \put(0.86965131,0.71043283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFT\end{tabular}}}}%
    \put(0.88415304,0.61782773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(.)*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rake2.pdf}}%
    \put(0.02130513,0.54802065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signal\end{tabular}}}}%
    \put(0.20148704,0.52192536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PSD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rake2.pdf}}%
    \put(0.3980717,0.52192539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log(.)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rake2.pdf}}%
    \put(0.87352453,0.4007543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IFFT\end{tabular}}}}%
    \put(0.85641464,0.52307852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Product\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rake2.pdf}}%
    \put(0.43192866,0.25831355){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}argmax(.)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rake2.pdf}}%
    \put(0.26016738,0.02863712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}argmax(.)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rake2.pdf}}%
    \put(0.62424066,0.52314166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rake2.pdf}}%
    \put(0.01604514,0.1401367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interpolate(Energy)\end{tabular}}}}%
    \put(0.62210615,0.06082444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Carrier Frequency\end{tabular}}}}%
    \put(0.56735988,0.04130162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}_{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rake2.pdf}}%
    \put(0.63521189,0.15504531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch trace\end{tabular}}}}%
    \put(0.5622502,0.14067622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\bm{f}}_{P}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rake2.pdf}}%
    \put(0.69779585,0.23312717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.58105766,0.30508148){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch\end{tabular}}}}}%
    \put(0.54160444,0.2791086){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rake2.pdf}}%
    \put(0.55211024,0.43403554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\GG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rake2.pdf}}%
    \put(0.21784437,0.23377109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.18504642,0.2809951){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rake2.pdf}}%
    \put(0.02474182,0.23509097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Energy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rake2.pdf}}%
    \put(0.19265135,0.4364757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma'(t,f_{D})$\end{tabular}}}}%
    \put(0.03792506,0.43699027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\Gamma}(f_{D})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rake2.pdf}}%
    \put(0.72396505,0.63051987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}%
    \put(0.07162159,0.76304865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(f,f_P)$\end{tabular}}}}%
    \put(0.6910664,0.01929589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Difference\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rake2.pdf}}%
    \put(0.40497734,0.0831946){\color[rgb]{0,0,0}\rotatebox{71.720585}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f'_{P}(t,f_D)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/rakesimplified.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rakesimplified.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.1723194bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52496588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rakesimplified.pdf}}%
    \put(0.55310527,0.4817524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFT\end{tabular}}}}%
    \put(0.73822779,0.47842427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}( )*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rakesimplified.pdf}}%
    \put(0.02893974,0.38532642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signal\end{tabular}}}}%
    \put(0.21714783,0.38532645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PSD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rakesimplified.pdf}}%
    \put(0.41048884,0.38532647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log( )\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rakesimplified.pdf}}%
    \put(0.87809669,0.27984258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IFFT\end{tabular}}}}%
    \put(0.84073729,0.38646058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Product\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rakesimplified.pdf}}%
    \put(0.69801755,0.13165205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.58320567,0.20241898){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch\end{tabular}}}}}%
    \put(0.5444033,0.17687469){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rakesimplified.pdf}}%
    \put(0.44378715,0.16712786){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max( )\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rakesimplified.pdf}}%
    \put(0.09089713,0.12543001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.05864034,0.17187477){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rakesimplified.pdf}}%
    \put(0.21905453,0.12878976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Energy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rakesimplified.pdf}}%
    \put(0.48507086,0.03161487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max(Energy)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rakesimplified.pdf}}%
    \put(0.78802332,0.05163994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch trace\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rakesimplified.pdf}}%
    \put(0.05884492,0.05063677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}%
    \put(0.01868999,0.01285969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rakesimplified.pdf}}%
    \put(0.632926,0.38652268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rakesimplified.pdf}}%
    \put(0.23006217,0.03232449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interpolate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rakesimplified.pdf}}%
    \put(0.26097644,0.47819088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filterbank\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rakesimplified.pdf}}%
  \end{picture}%
\endgroup%


==> images/rakesimplified2.pdf_tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ./../SchPitch.tex
% !TeX program = pdflatex
% !BIB program = bibtex
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rakesimplified2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.3151766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61880005)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rakesimplified2.pdf}}%
    \put(0.54509962,0.57481245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFT\end{tabular}}}}%
    \put(0.73353842,0.5714247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}( )*\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rakesimplified2.pdf}}%
    \put(0.01154423,0.47665911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signal\end{tabular}}}}%
    \put(0.20312386,0.47665913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PSD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rakesimplified2.pdf}}%
    \put(0.39992837,0.47665916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}log( )\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rakesimplified2.pdf}}%
    \put(0.87591292,0.34141948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IFFT\end{tabular}}}}%
    \put(0.83788427,0.47781358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Product\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rakesimplified2.pdf}}%
    \put(0.69260786,0.19057427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.57573919,0.26260899){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch\end{tabular}}}}}%
    \put(0.53624177,0.23660702){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rakesimplified2.pdf}}%
    \put(0.43382319,0.22668559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max( )\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rakesimplified2.pdf}}%
    \put(0.07461152,0.18424077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.04177688,0.23151754){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rakesimplified2.pdf}}%
    \put(0.20506472,0.18766071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Energy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rakesimplified2.pdf}}%
    \put(0.48354727,0.11162019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch trace\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rakesimplified2.pdf}}%
    \put(0.47739341,0.01729395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shift\end{tabular}}}}%
    \put(0.56191668,0.01864896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{f}_{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rakesimplified2.pdf}}%
    \put(0.62635026,0.47787679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rakesimplified2.pdf}}%
    \put(0.24773762,0.57118714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter bank\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rakesimplified2.pdf}}%
    \put(0.55,0.39603478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\Gamma}(t,\bm{f}_{P},f_{S})$\end{tabular}}}}%
    \put(0.06663261,0.39384881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\Gamma}'(t,f_{S})$\end{tabular}}}}%
    \put(0.24079592,0.39260477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\bm{\Gamma}}(f_{S})$\end{tabular}}}}%
    \put(0.67,0.09723507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\bm{f}}_{P}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rakesimplified2.pdf}}%
    \put(0.38406237,0.00910589){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max( )\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rakesimplified2.pdf}}%
  \end{picture}%
\endgroup%


==> images/realtime.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ./../SchPitch.tex
% !TeX program = pdflatex
% !BIB program = bibtex

% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=3.3in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.25cm,
area legend,
xmin=0,
xmax=2.5,
xlabel={Real Time Factor},
%xmajorgrids,
ymin=0.5,
ymax=7,
ytick={1,2,3,4,5,6},
yticklabels={{},{},{},{},{},{},{},{},{},{}},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[xbar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0.050025355722604	1\\
0.48289030845123	2\\
0.173504052048338	3\\
0.0881019422520124	4\\
0.0373853680291991	5\\
0.0202049894226949	6\\
};
\addplot[xbar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0.0122055412825881	1\\
0.388133850837745	2\\
0.402402880379301	3\\
0.194909825632559	4\\
0.0777677087349301	5\\
0.0427341780022332	6\\
};
\addplot[xbar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
0.0123187415202259	1\\
1.52472554400315	2\\
1.55429124277446	3\\
0.780754896084467	4\\
0.386620418606908	5\\
0.187400383970546	6\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,6.4,0) {Rake-PC, Multi Core, 20ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,5.4,0) {Rake-PC, Multi Core, 10ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,4.4,0) {Rake-PC, Single Core, 20ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,3.4,0) {Rake-PC, Single Core, 10ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,2.4,0) {Rake, Single Core, 20ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,1.4,0) {YAAPT, Single Core, Block shift 10ms (Precision 0/1/2)};
\end{axis}
\end{tikzpicture}%

==> images/realtime2.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ./../SchPitch.tex
% !TeX program = pdflatex
% !BIB program = bibtex

% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=3.3in,
height=1.6in,
at={(0in,0in)},
scale only axis,
bar width=0.25cm,
area legend,
xmin=0,
xmax=2.5,
xlabel={Real Time Factor},
%xmajorgrids,
ymin=0.5,
ymax=7,
ytick={1,2,3,4,5,6},
yticklabels={{},{},{},{},{},{},{},{},{},{}},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[xbar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0.050025355722604	1\\
0.48289030845123	2\\
0.173504052048338	3\\
0.0881019422520124	4\\
0.0373853680291991	5\\
0.04				6\\
};
\addplot[xbar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0.0122055412825881	1\\
0.388133850837745	2\\
0.402402880379301	3\\
0.194909825632559	4\\
0.0777677087349301	5\\
0.005				6\\
};
\addplot[xbar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
0.0123187415202259	1\\
1.52472554400315	2\\
1.55429124277446	3\\
0.780754896084467	4\\
0.386620418606908	5\\
0.01				6\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,6.4,0) {Harmonic/Spectral Envelop, 10ms, LPC 50 (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,5.4,0) {Rake-PC, Multi Core, 10ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,4.4,0) {Rake-PC, Single Core, 20ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,3.4,0) {Rake-PC, Single Core, 10ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,2.4,0) {Rake, Single Core, 20ms (FFT 2048/4096/8192)};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.05,1.4,0) {YAAPT, Single Core, Block shift 10ms (Precision 0/1/2)};
\end{axis}
\end{tikzpicture}%

==> images/rtf.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.8,
xmax=3.2,
xtick={1,2,3},
xticklabels={{2048},{4096},{8192}},
xlabel={FFT},
xmajorgrids,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel={Real time factor},
ymajorgrids,
yminorgrids,
legend style={at={(1.1,0.225661)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,mark=*,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
1	2.8\\
2	11.02\\
3	44.28\\
};
\addlegendentry{\footnotesize Rake (Single Core)};

\addplot [color=orange,dashed,mark=*,mark options={solid,fill=orange,draw=orange}]
  table[row sep=crcr]{%
1	0.076\\
2	0.2716\\
3	0.95\\
};
\addlegendentry{\footnotesize Rake-PC (Single Core)};

\addplot [color=green,dashed,mark=*,mark options={solid,fill=green,draw=green}]
  table[row sep=crcr]{%
1	0.02\\
2	0.0582\\
3	0.2326\\
};
\addlegendentry{\footnotesize Rake-PC (Multi Core)};

\addplot [color=mycolor1,dashed,mark=diamond*,mark options={solid,fill=mycolor1,draw=mycolor1}]
  table[row sep=crcr]{%
1	0.04\\
2	0.045\\
3	0.055\\
};
\addlegendentry{\footnotesize Harmonic/Spectral \cite{Ganapathy2013}};

\addplot [color=green,only marks,mark=diamond*,mark options={solid,fill=black,draw=black}]
  table[row sep=crcr]{%
3	0.074549638525412\\
};
\addlegendentry{\footnotesize YAAPT \cite{Zahorian08}};

\end{axis}
\end{tikzpicture}%

==> images/spec.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=-0.008,
xmax=2.52,
xlabel={Time [s]},
ymin=-0.0009765625,
ymax=2,
ylabel={Frequency [kHz]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-0.008,xmax=2.52,ymin=-0.0009765625,ymax=3.9990234375] {images/spec-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.064	0.593359375\\
0.08	0.577734375\\
0.096	0.655859375\\
0.112	0.65390625\\
0.128	0.655859375\\
0.144	0.663671875\\
0.16	0.663671875\\
0.176	0.665625\\
0.192	0.66171875\\
0.208	0.659765625\\
0.224	0.659765625\\
0.24	0.6578125\\
0.256	0.655859375\\
0.272	0.651953125\\
0.288	0.651953125\\
0.304	0.65\\
0.32	0.651953125\\
0.336	0.651953125\\
0.352	0.651953125\\
0.368	0.651953125\\
0.384	0.65390625\\
0.4	0.655859375\\
0.416	0.655859375\\
0.432	0.655859375\\
0.448	0.65390625\\
0.464	0.655859375\\
0.48	0.655859375\\
0.496	0.65390625\\
0.512	0.651953125\\
0.528	0.65\\
0.544	0.648046875\\
0.56	0.644140625\\
0.576	0.6421875\\
0.592	0.640234375\\
0.608	0.640234375\\
0.624	0.640234375\\
0.64	0.640234375\\
0.656	0.640234375\\
0.672	0.6421875\\
0.688	0.644140625\\
0.704	0.64609375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.064	0.68515625\\
0.08	0.65390625\\
0.096	0.81015625\\
0.112	0.80625\\
0.128	0.81015625\\
0.144	0.82578125\\
0.16	0.82578125\\
0.176	0.8296875\\
0.192	0.821875\\
0.208	0.81796875\\
0.224	0.81796875\\
0.24	0.8140625\\
0.256	0.81015625\\
0.272	0.80234375\\
0.288	0.80234375\\
0.304	0.7984375\\
0.32	0.80234375\\
0.336	0.80234375\\
0.352	0.80234375\\
0.368	0.80234375\\
0.384	0.80625\\
0.4	0.81015625\\
0.416	0.81015625\\
0.432	0.81015625\\
0.448	0.80625\\
0.464	0.81015625\\
0.48	0.81015625\\
0.496	0.80625\\
0.512	0.80234375\\
0.528	0.7984375\\
0.544	0.79453125\\
0.56	0.78671875\\
0.576	0.7828125\\
0.592	0.77890625\\
0.608	0.77890625\\
0.624	0.77890625\\
0.64	0.77890625\\
0.656	0.77890625\\
0.672	0.7828125\\
0.688	0.78671875\\
0.704	0.790625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.064	0.776953125\\
0.08	0.730078125\\
0.096	0.964453125\\
0.112	0.95859375\\
0.128	0.964453125\\
0.144	0.987890625\\
0.16	0.987890625\\
0.176	0.99375\\
0.192	0.98203125\\
0.208	0.976171875\\
0.224	0.976171875\\
0.24	0.9703125\\
0.256	0.964453125\\
0.272	0.952734375\\
0.288	0.952734375\\
0.304	0.946875\\
0.32	0.952734375\\
0.336	0.952734375\\
0.352	0.952734375\\
0.368	0.952734375\\
0.384	0.95859375\\
0.4	0.964453125\\
0.416	0.964453125\\
0.432	0.964453125\\
0.448	0.95859375\\
0.464	0.964453125\\
0.48	0.964453125\\
0.496	0.95859375\\
0.512	0.952734375\\
0.528	0.946875\\
0.544	0.941015625\\
0.56	0.929296875\\
0.576	0.9234375\\
0.592	0.917578125\\
0.608	0.917578125\\
0.624	0.917578125\\
0.64	0.917578125\\
0.656	0.917578125\\
0.672	0.9234375\\
0.688	0.929296875\\
0.704	0.93515625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.816	0.651953125\\
0.832	0.65390625\\
0.848	0.651953125\\
0.864	0.65\\
0.88	0.644140625\\
0.896	0.624609375\\
0.912	0.624609375\\
0.928	0.624609375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.816	0.80234375\\
0.832	0.80625\\
0.848	0.80234375\\
0.864	0.7984375\\
0.88	0.78671875\\
0.896	0.74765625\\
0.912	0.74765625\\
0.928	0.74765625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.816	0.952734375\\
0.832	0.95859375\\
0.848	0.952734375\\
0.864	0.946875\\
0.88	0.929296875\\
0.896	0.870703125\\
0.912	0.870703125\\
0.928	0.870703125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.056	0.66171875\\
1.072	0.66171875\\
1.088	0.663671875\\
1.104	0.663671875\\
1.12	0.663671875\\
1.136	0.663671875\\
1.152	0.66171875\\
1.168	0.663671875\\
1.184	0.663671875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.056	0.821875\\
1.072	0.821875\\
1.088	0.82578125\\
1.104	0.82578125\\
1.12	0.82578125\\
1.136	0.82578125\\
1.152	0.821875\\
1.168	0.82578125\\
1.184	0.82578125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.056	0.98203125\\
1.072	0.98203125\\
1.088	0.987890625\\
1.104	0.987890625\\
1.12	0.987890625\\
1.136	0.987890625\\
1.152	0.98203125\\
1.168	0.987890625\\
1.184	0.987890625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.248	0.65\\
1.264	0.655859375\\
1.28	0.65390625\\
1.296	0.65\\
1.312	0.65\\
1.328	0.64609375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.248	0.7984375\\
1.264	0.81015625\\
1.28	0.80625\\
1.296	0.7984375\\
1.312	0.7984375\\
1.328	0.790625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.248	0.946875\\
1.264	0.964453125\\
1.28	0.95859375\\
1.296	0.946875\\
1.312	0.946875\\
1.328	0.93515625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.392	0.66171875\\
1.408	0.659765625\\
1.424	0.655859375\\
1.44	0.65390625\\
1.456	0.651953125\\
1.472	0.65\\
1.488	0.65\\
1.504	0.65\\
1.52	0.65\\
1.536	0.648046875\\
1.552	0.648046875\\
1.568	0.64609375\\
1.584	0.644140625\\
1.6	0.644140625\\
1.616	0.644140625\\
1.632	0.644140625\\
1.648	0.6421875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.392	0.821875\\
1.408	0.81796875\\
1.424	0.81015625\\
1.44	0.80625\\
1.456	0.80234375\\
1.472	0.7984375\\
1.488	0.7984375\\
1.504	0.7984375\\
1.52	0.7984375\\
1.536	0.79453125\\
1.552	0.79453125\\
1.568	0.790625\\
1.584	0.78671875\\
1.6	0.78671875\\
1.616	0.78671875\\
1.632	0.78671875\\
1.648	0.7828125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.392	0.98203125\\
1.408	0.976171875\\
1.424	0.964453125\\
1.44	0.95859375\\
1.456	0.952734375\\
1.472	0.946875\\
1.488	0.946875\\
1.504	0.946875\\
1.52	0.946875\\
1.536	0.941015625\\
1.552	0.941015625\\
1.568	0.93515625\\
1.584	0.929296875\\
1.6	0.929296875\\
1.616	0.929296875\\
1.632	0.929296875\\
1.648	0.9234375\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.744	0.66171875\\
1.76	0.655859375\\
1.776	0.64609375\\
1.792	0.634375\\
1.808	0.628515625\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.744	0.821875\\
1.76	0.81015625\\
1.776	0.790625\\
1.792	0.7671875\\
1.808	0.75546875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.744	0.98203125\\
1.76	0.964453125\\
1.776	0.93515625\\
1.792	0.9\\
1.808	0.882421875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.872	0.634375\\
1.888	0.640234375\\
1.904	0.640234375\\
1.92	0.640234375\\
1.936	0.636328125\\
1.952	0.636328125\\
1.968	0.634375\\
1.984	0.634375\\
2	0.632421875\\
2.016	0.632421875\\
2.032	0.632421875\\
2.048	0.632421875\\
2.064	0.632421875\\
2.08	0.634375\\
2.096	0.636328125\\
2.112	0.64609375\\
2.128	0.648046875\\
2.144	0.65\\
2.16	0.651953125\\
2.176	0.655859375\\
2.192	0.655859375\\
2.208	0.655859375\\
2.224	0.65390625\\
2.24	0.65\\
2.256	0.64609375\\
2.272	0.6421875\\
2.288	0.634375\\
2.304	0.63046875\\
2.32	0.63046875\\
2.336	0.632421875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.872	0.7671875\\
1.888	0.77890625\\
1.904	0.77890625\\
1.92	0.77890625\\
1.936	0.77109375\\
1.952	0.77109375\\
1.968	0.7671875\\
1.984	0.7671875\\
2	0.76328125\\
2.016	0.76328125\\
2.032	0.76328125\\
2.048	0.76328125\\
2.064	0.76328125\\
2.08	0.7671875\\
2.096	0.77109375\\
2.112	0.790625\\
2.128	0.79453125\\
2.144	0.7984375\\
2.16	0.80234375\\
2.176	0.81015625\\
2.192	0.81015625\\
2.208	0.81015625\\
2.224	0.80625\\
2.24	0.7984375\\
2.256	0.790625\\
2.272	0.7828125\\
2.288	0.7671875\\
2.304	0.759375\\
2.32	0.759375\\
2.336	0.76328125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.872	0.9\\
1.888	0.917578125\\
1.904	0.917578125\\
1.92	0.917578125\\
1.936	0.905859375\\
1.952	0.905859375\\
1.968	0.9\\
1.984	0.9\\
2	0.894140625\\
2.016	0.894140625\\
2.032	0.894140625\\
2.048	0.894140625\\
2.064	0.894140625\\
2.08	0.9\\
2.096	0.905859375\\
2.112	0.93515625\\
2.128	0.941015625\\
2.144	0.946875\\
2.16	0.952734375\\
2.176	0.964453125\\
2.192	0.964453125\\
2.208	0.964453125\\
2.224	0.95859375\\
2.24	0.946875\\
2.256	0.93515625\\
2.272	0.9234375\\
2.288	0.9\\
2.304	0.88828125\\
2.32	0.88828125\\
2.336	0.894140625\\
};
\addplot [color=black,dashed,forget plot, line width=0.4mm]
  table[row sep=crcr]{%
0	0.5015625\\
2.512	0.5015625\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.65,0.38,0) {Carrier frequency difference};
\end{axis}
\end{tikzpicture}%

==> images/wizzard.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ./../SchPitch.tex
% !TeX program = pdflatex
% !BIB program = bibtex
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Error [Hz]},
xmajorgrids,
ymin=60,
ymax=100,
ylabel={CDF [\%]},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, line width=0.8]
  table[row sep=crcr]{%
0	0.00012412984975323\\
0.0326080322265625	0.620773378615903\\
0.0653076171875	1.24142262738205\\
0.096282958984375	1.8620718761482\\
0.127716064453125	2.48272112491435\\
0.159645080566406	3.1033703736805\\
0.191932678222656	3.72401962244665\\
0.224327087402344	4.3446688712128\\
0.256202697753906	4.96531811997895\\
0.287689208984375	5.5859673687451\\
0.318771362304688	6.20661661751125\\
0.350784301757812	6.8272658662774\\
0.381210327148438	7.44791511504354\\
0.41253662109375	8.06856436380969\\
0.443405151367188	8.68921361257584\\
0.47576904296875	9.30986286134199\\
0.507522583007812	9.93051211010814\\
0.539947509765625	10.5511613588743\\
0.571907043457031	11.1718106076404\\
0.60406494140625	11.7924598564066\\
0.635383605957031	12.4131091051727\\
0.668045043945312	13.0337583539389\\
0.700714111328125	13.654407602705\\
0.73443603515625	14.2750568514712\\
0.767135620117188	14.8957061002373\\
0.80120849609375	15.5163553490035\\
0.834991455078125	16.1370045977696\\
0.869071960449219	16.7576538465358\\
0.903053283691406	17.3783030953019\\
0.935714721679688	17.9989523440681\\
0.969207763671875	18.6196015928342\\
1.00300598144531	19.2402508416004\\
1.03832244873047	19.8609000903665\\
1.07243347167969	20.4815493391327\\
1.10593414306641	21.1021985878988\\
1.13999938964844	21.722847836665\\
1.17533111572266	22.3434970854311\\
1.21095275878906	22.9641463341973\\
1.24766540527344	23.5847955829634\\
1.28416442871094	24.2054448317296\\
1.31947326660156	24.8260940804957\\
1.35518646240234	25.4467433292619\\
1.39225769042969	26.067392578028\\
1.43077087402344	26.6880418267942\\
1.46811676025391	27.3086910755603\\
1.50578308105469	27.9293403243265\\
1.54352569580078	28.5499895730926\\
1.58296203613281	29.1706388218588\\
1.62145233154297	29.7912880706249\\
1.66035461425781	30.4119373193911\\
1.70086669921875	31.0325865681572\\
1.7413330078125	31.6532358169234\\
1.7818603515625	32.2738850656895\\
1.8214111328125	32.8945343144557\\
1.86314392089844	33.5151835632218\\
1.90399169921875	34.135832811988\\
1.94734191894531	34.7564820607541\\
1.98997497558594	35.3771313095203\\
2.03200531005859	35.9977805582864\\
2.07453918457031	36.6184298070526\\
2.11749267578125	37.2390790558187\\
2.16170501708984	37.8597283045849\\
2.20606994628906	38.480377553351\\
2.25191497802734	39.1010268021172\\
2.29831695556641	39.7216760508833\\
2.34429931640625	40.3423252996495\\
2.39154052734375	40.9629745484156\\
2.43905639648438	41.5836237971818\\
2.48649597167969	42.2042730459479\\
2.53578186035156	42.824922294714\\
2.58306884765625	43.4455715434802\\
2.63201904296875	44.0662207922464\\
2.68162536621094	44.6868700410125\\
2.73275756835938	45.3075192897787\\
2.78282165527344	45.9281685385448\\
2.83576965332031	46.5488177873109\\
2.88743591308594	47.1694670360771\\
2.94187164306641	47.7901162848433\\
2.9949951171875	48.4107655336094\\
3.04847717285156	49.0314147823755\\
3.10453033447266	49.6520640311417\\
3.15809631347656	50.2727132799078\\
3.21400451660156	50.893362528674\\
3.27085876464844	51.5140117774401\\
3.3280029296875	52.1346610262063\\
3.38691711425781	52.7553102749724\\
3.4459228515625	53.3759595237386\\
3.50540161132812	53.9966087725047\\
3.56380462646484	54.6172580212709\\
3.62725830078125	55.237907270037\\
3.68925476074219	55.8585565188032\\
3.75120544433594	56.4792057675693\\
3.817626953125	57.0998550163355\\
3.87645721435547	57.7205042651016\\
3.94352722167969	58.3411535138678\\
4.01181030273438	58.9618027626339\\
4.07704162597656	59.5824520114001\\
4.14590454101562	60.2031012601662\\
4.21522521972656	60.8237505089324\\
4.28551483154297	61.4443997576985\\
4.35636138916016	62.0650490064647\\
4.43069458007812	62.6856982552308\\
4.50440979003906	63.306347503997\\
4.58222198486328	63.9269967527631\\
4.65579223632812	64.5476460015293\\
4.7314453125	65.1682952502954\\
4.81124877929688	65.7889444990616\\
4.892822265625	66.4095937478277\\
4.97438049316406	67.0302429965939\\
5.05682373046875	67.65089224536\\
5.14463043212891	68.2715414941262\\
5.23271179199219	68.8921907428923\\
5.31881713867188	69.5128399916585\\
5.41343688964844	70.1334892404246\\
5.50947570800781	70.7541384891908\\
5.60238647460938	71.3747877379569\\
5.70498657226562	71.9954369867231\\
5.80677795410156	72.6160862354892\\
5.90943908691406	73.2367354842554\\
6.02314758300781	73.8573847330215\\
6.13699340820312	74.4780339817877\\
6.25331878662109	75.0986832305538\\
6.37534332275391	75.71933247932\\
6.4954833984375	76.3399817280861\\
6.62847137451172	76.9606309768523\\
6.76400756835938	77.5812802256184\\
6.90249633789062	78.2019294743846\\
7.04710388183594	78.8225787231507\\
7.20149230957031	79.4432279719169\\
7.35861206054688	80.063877220683\\
7.53312683105469	80.6845264694492\\
7.71534729003906	81.3051757182153\\
7.89830017089844	81.9258249669815\\
8.09530639648438	82.5464742157476\\
8.2921142578125	83.1671234645138\\
8.51333618164062	83.7877727132799\\
8.7452392578125	84.408421962046\\
9.00311279296875	85.0290712108122\\
9.26773071289062	85.6497204595784\\
9.56230163574219	86.2703697083445\\
9.86769104003906	86.8910189571107\\
10.2098083496094	87.5116682058768\\
10.5934524536133	88.1323174546429\\
10.9912719726562	88.7529667034091\\
11.4547882080078	89.3736159521753\\
11.9549331665039	89.9942652009414\\
12.5427627563477	90.6149144497076\\
13.2449188232422	91.2355636984737\\
14.0309906005859	91.8562129472398\\
14.9646301269531	92.476862196006\\
16.1436042785645	93.0975114447722\\
17.6823043823242	93.7181606935383\\
19.8679504394531	94.3388099423045\\
23.48291015625	94.9594591910706\\
31.1514892578125	95.5801084398367\\
48.6672058105469	96.2007576886029\\
68.3819580078125	96.821406937369\\
79.8903579711914	97.4420561861352\\
86.3414154052734	98.0627054349013\\
93.1552963256836	98.6833546836675\\
101.71231842041	99.3040039324336\\
141.528301239014	99.9246531811998\\
};
\addlegendentry{Yaapt};

\addplot [color=blue,dashed, line width=0.8]
  table[row sep=crcr]{%
0	0.00012412984975323\\
0.013153076171875	0.620773378615903\\
0.02691650390625	1.24142262738205\\
0.0401611328125	1.8620718761482\\
0.053436279296875	2.48272112491435\\
0.06683349609375	3.1033703736805\\
0.08056640625	3.72401962244665\\
0.09368896484375	4.3446688712128\\
0.10699462890625	4.96531811997895\\
0.120376586914062	5.5859673687451\\
0.1337890625	6.20661661751125\\
0.146286010742188	6.8272658662774\\
0.159759521484375	7.44791511504354\\
0.172920227050781	8.06856436380969\\
0.18719482421875	8.68921361257584\\
0.201004028320312	9.30986286134199\\
0.214248657226562	9.93051211010814\\
0.227737426757812	10.5511613588743\\
0.241348266601562	11.1718106076404\\
0.255538940429688	11.7924598564066\\
0.269363403320312	12.4131091051727\\
0.283447265625	13.0337583539389\\
0.297714233398438	13.654407602705\\
0.31195068359375	14.2750568514712\\
0.325721740722656	14.8957061002373\\
0.340057373046875	15.5163553490035\\
0.354804992675781	16.1370045977696\\
0.368133544921875	16.7576538465358\\
0.382034301757812	17.3783030953019\\
0.395294189453125	17.9989523440681\\
0.409355163574219	18.6196015928342\\
0.423980712890625	19.2402508416004\\
0.438652038574219	19.8609000903665\\
0.45361328125	20.4815493391327\\
0.46820068359375	21.1021985878988\\
0.482589721679688	21.722847836665\\
0.497154235839844	22.3434970854311\\
0.512451171875	22.9641463341973\\
0.527603149414062	23.5847955829634\\
0.542671203613281	24.2054448317296\\
0.55804443359375	24.8260940804957\\
0.573005676269531	25.4467433292619\\
0.587356567382812	26.067392578028\\
0.601875305175781	26.6880418267942\\
0.61676025390625	27.3086910755603\\
0.633079528808594	27.9293403243265\\
0.6480712890625	28.5499895730926\\
0.663688659667969	29.1706388218588\\
0.6788330078125	29.7912880706249\\
0.695281982421875	30.4119373193911\\
0.710830688476562	31.0325865681572\\
0.727676391601562	31.6532358169234\\
0.744132995605469	32.2738850656895\\
0.76007080078125	32.8945343144557\\
0.776748657226562	33.5151835632218\\
0.793167114257812	34.135832811988\\
0.809295654296875	34.7564820607541\\
0.825981140136719	35.3771313095203\\
0.843284606933594	35.9977805582864\\
0.8592529296875	36.6184298070526\\
0.87506103515625	37.2390790558187\\
0.892410278320312	37.8597283045849\\
0.910789489746094	38.480377553351\\
0.927696228027344	39.1010268021172\\
0.944931030273438	39.7216760508833\\
0.96221923828125	40.3423252996495\\
0.97979736328125	40.9629745484156\\
0.998062133789062	41.5836237971818\\
1.0157470703125	42.2042730459479\\
1.03369140625	42.824922294714\\
1.05204010009766	43.4455715434802\\
1.07070922851562	44.0662207922464\\
1.08869934082031	44.6868700410125\\
1.10662841796875	45.3075192897787\\
1.12583923339844	45.9281685385448\\
1.14505004882812	46.5488177873109\\
1.16426086425781	47.1694670360771\\
1.18409729003906	47.7901162848433\\
1.2037353515625	48.4107655336094\\
1.22278594970703	49.0314147823755\\
1.24349212646484	49.6520640311417\\
1.26419067382812	50.2727132799078\\
1.2845458984375	50.893362528674\\
1.30531311035156	51.5140117774401\\
1.32603454589844	52.1346610262063\\
1.34710693359375	52.7553102749724\\
1.36785888671875	53.3759595237386\\
1.388427734375	53.9966087725047\\
1.41111755371094	54.6172580212709\\
1.43399047851562	55.237907270037\\
1.45759582519531	55.8585565188032\\
1.48008728027344	56.4792057675693\\
1.50445556640625	57.0998550163355\\
1.52915954589844	57.7205042651016\\
1.55397033691406	58.3411535138678\\
1.57795715332031	58.9618027626339\\
1.60311126708984	59.5824520114001\\
1.63081359863281	60.2031012601662\\
1.6588134765625	60.8237505089324\\
1.68688201904297	61.4443997576985\\
1.71530914306641	62.0650490064647\\
1.74539184570312	62.6856982552308\\
1.77604675292969	63.306347503997\\
1.80647277832031	63.9269967527631\\
1.8380126953125	64.5476460015293\\
1.87176513671875	65.1682952502954\\
1.90653991699219	65.7889444990616\\
1.94297790527344	66.4095937478277\\
1.97975158691406	67.0302429965939\\
2.01875305175781	67.65089224536\\
2.05918121337891	68.2715414941262\\
2.100341796875	68.8921907428923\\
2.14234924316406	69.5128399916585\\
2.18769836425781	70.1334892404246\\
2.23581695556641	70.7541384891908\\
2.28475952148438	71.3747877379569\\
2.33790588378906	71.9954369867231\\
2.39321899414062	72.6160862354892\\
2.45054626464844	73.2367354842554\\
2.51463317871094	73.8573847330215\\
2.57626342773438	74.4780339817877\\
2.64682006835938	75.0986832305538\\
2.72172546386719	75.71933247932\\
2.802734375	76.3399817280861\\
2.88682556152344	76.9606309768523\\
2.97567749023438	77.5812802256184\\
3.07286071777344	78.2019294743846\\
3.17609405517578	78.8225787231507\\
3.28791809082031	79.4432279719169\\
3.40996551513672	80.063877220683\\
3.54038238525391	80.6845264694492\\
3.69411468505859	81.3051757182153\\
3.8497314453125	81.9258249669815\\
4.03312683105469	82.5464742157476\\
4.23464965820312	83.1671234645138\\
4.46749114990234	83.7877727132799\\
4.73333740234375	84.408421962046\\
5.04598999023438	85.0290712108122\\
5.42976379394531	85.6497204595784\\
5.89352416992188	86.2703697083445\\
6.4527587890625	86.8910189571107\\
7.24785614013672	87.5116682058768\\
8.36280822753906	88.1323174546429\\
10.1579437255859	88.7529667034091\\
13.7592163085938	89.3736159521753\\
25.5614471435547	89.9942652009414\\
46.0827178955078	90.6149144497076\\
52.3881759643555	91.2355636984737\\
64.1725234985352	91.8562129472398\\
75.6427688598633	92.476862196006\\
81.7746734619141	93.0975114447722\\
86.0855026245117	93.7181606935383\\
89.5901336669922	94.3388099423045\\
92.8327865600586	94.9594591910706\\
96.39404296875	95.5801084398367\\
100.252059936523	96.2007576886029\\
104.255722045898	96.821406937369\\
108.88362121582	97.4420561861352\\
115.371620178223	98.0627054349013\\
126.369110107422	98.6833546836675\\
151.636169433594	99.3040039324336\\
198.693252563477	99.9246531811998\\
};
\addlegendentry{Rake-PC};

\addplot [color=black,solid, line width=0.8]
  table[row sep=crcr]{%
0	0.00012412984975323\\
0.0127944946289062	0.620773378615903\\
0.0262527465820312	1.24142262738205\\
0.0392608642578125	1.8620718761482\\
0.052001953125	2.48272112491435\\
0.0650177001953125	3.1033703736805\\
0.078460693359375	3.72401962244665\\
0.0912246704101562	4.3446688712128\\
0.104202270507812	4.96531811997895\\
0.11700439453125	5.5859673687451\\
0.130180358886719	6.20661661751125\\
0.142257690429688	6.8272658662774\\
0.155441284179688	7.44791511504354\\
0.167869567871094	8.06856436380969\\
0.181655883789062	8.68921361257584\\
0.195297241210938	9.30986286134199\\
0.207962036132812	9.93051211010814\\
0.221359252929688	10.5511613588743\\
0.234619140625	11.1718106076404\\
0.248138427734375	11.7924598564066\\
0.261825561523438	12.4131091051727\\
0.275527954101562	13.0337583539389\\
0.289154052734375	13.654407602705\\
0.30279541015625	14.2750568514712\\
0.31634521484375	14.8957061002373\\
0.3302001953125	15.5163553490035\\
0.344436645507812	16.1370045977696\\
0.358657836914062	16.7576538465358\\
0.371490478515625	17.3783030953019\\
0.385147094726562	17.9989523440681\\
0.398284912109375	18.6196015928342\\
0.411865234375	19.2402508416004\\
0.426116943359375	19.8609000903665\\
0.44073486328125	20.4815493391327\\
0.455284118652344	21.1021985878988\\
0.46966552734375	21.722847836665\\
0.483818054199219	22.3434970854311\\
0.498123168945312	22.9641463341973\\
0.513015747070312	23.5847955829634\\
0.527847290039062	24.2054448317296\\
0.542640686035156	24.8260940804957\\
0.557693481445312	25.4467433292619\\
0.572402954101562	26.067392578028\\
0.586410522460938	26.6880418267942\\
0.600677490234375	27.3086910755603\\
0.615135192871094	27.9293403243265\\
0.631072998046875	28.5499895730926\\
0.64605712890625	29.1706388218588\\
0.661231994628906	29.7912880706249\\
0.676193237304688	30.4119373193911\\
0.692108154296875	31.0325865681572\\
0.707649230957031	31.6532358169234\\
0.723953247070312	32.2738850656895\\
0.740325927734375	32.8945343144557\\
0.755783081054688	33.5151835632218\\
0.772048950195312	34.135832811988\\
0.788406372070312	34.7564820607541\\
0.8048095703125	35.3771313095203\\
0.820770263671875	35.9977805582864\\
0.837776184082031	36.6184298070526\\
0.854141235351562	37.2390790558187\\
0.869659423828125	37.8597283045849\\
0.88623046875	38.480377553351\\
0.903961181640625	39.1010268021172\\
0.921173095703125	39.7216760508833\\
0.938430786132812	40.3423252996495\\
0.955032348632812	40.9629745484156\\
0.973052978515625	41.5836237971818\\
0.989997863769531	42.2042730459479\\
1.00817108154297	42.824922294714\\
1.02534484863281	43.4455715434802\\
1.04343414306641	44.0662207922464\\
1.06187438964844	44.6868700410125\\
1.08024597167969	45.3075192897787\\
1.09812164306641	45.9281685385448\\
1.11623382568359	46.5488177873109\\
1.13542175292969	47.1694670360771\\
1.15448760986328	47.7901162848433\\
1.17372894287109	48.4107655336094\\
1.19349670410156	49.0314147823755\\
1.21242523193359	49.6520640311417\\
1.23246765136719	50.2727132799078\\
1.25291442871094	50.893362528674\\
1.27354431152344	51.5140117774401\\
1.29388427734375	52.1346610262063\\
1.31412506103516	52.7553102749724\\
1.33573913574219	53.3759595237386\\
1.35563659667969	53.9966087725047\\
1.3763427734375	54.6172580212709\\
1.39767456054688	55.237907270037\\
1.420166015625	55.8585565188032\\
1.44319152832031	56.4792057675693\\
1.46632385253906	57.0998550163355\\
1.48904418945312	57.7205042651016\\
1.51374435424805	58.3411535138678\\
1.53865814208984	58.9618027626339\\
1.5626220703125	59.5824520114001\\
1.58664703369141	60.2031012601662\\
1.61271667480469	60.8237505089324\\
1.64026641845703	61.4443997576985\\
1.6680908203125	62.0650490064647\\
1.69637298583984	62.6856982552308\\
1.72506713867188	63.306347503997\\
1.75456237792969	63.9269967527631\\
1.78585815429688	64.5476460015293\\
1.81474304199219	65.1682952502954\\
1.84756469726562	65.7889444990616\\
1.88128662109375	66.4095937478277\\
1.91632080078125	67.0302429965939\\
1.95208740234375	67.65089224536\\
1.98881530761719	68.2715414941262\\
2.02890014648438	68.8921907428923\\
2.06794738769531	69.5128399916585\\
2.11007690429688	70.1334892404246\\
2.15234375	70.7541384891908\\
2.19657897949219	71.3747877379569\\
2.24429321289062	71.9954369867231\\
2.29400634765625	72.6160862354892\\
2.34466552734375	73.2367354842554\\
2.40127563476562	73.8573847330215\\
2.457275390625	74.4780339817877\\
2.52011108398438	75.0986832305538\\
2.58053588867188	75.71933247932\\
2.64962005615234	76.3399817280861\\
2.7225341796875	76.9606309768523\\
2.8018798828125	77.5812802256184\\
2.88308715820312	78.2019294743846\\
2.96908569335938	78.8225787231507\\
3.06108093261719	79.4432279719169\\
3.16104125976562	80.063877220683\\
3.26682281494141	80.6845264694492\\
3.37992858886719	81.3051757182153\\
3.50511932373047	81.9258249669815\\
3.64501190185547	82.5464742157476\\
3.79073333740234	83.1671234645138\\
3.95193481445312	83.7877727132799\\
4.1326904296875	84.408421962046\\
4.33035278320312	85.0290712108122\\
4.55900573730469	85.6497204595784\\
4.81147766113281	86.2703697083445\\
5.11237335205078	86.8910189571107\\
5.45698547363281	87.5116682058768\\
5.86091613769531	88.1323174546429\\
6.32919311523438	88.7529667034091\\
6.93777465820312	89.3736159521753\\
7.68122863769531	89.9942652009414\\
8.63351440429688	90.6149144497076\\
9.95083618164062	91.2355636984737\\
11.8575057983398	91.8562129472398\\
14.9270324707031	92.476862196006\\
20.8802108764648	93.0975114447722\\
35.5093765258789	93.7181606935383\\
46.9518661499023	94.3388099423045\\
52.7590408325195	94.9594591910706\\
67.7559585571289	95.5801084398367\\
79.3251190185547	96.2007576886029\\
85.7746887207031	96.821406937369\\
91.1189041137695	97.4420561861352\\
97.0221710205078	98.0627054349013\\
104.805862426758	98.6833546836675\\
118.600311279297	99.3040039324336\\
175.081230163574	99.9246531811998\\
};
\addlegendentry{Rake-PC + Kalman};

\addplot [color=green,solid, line width=0.8]
  table[row sep=crcr]{%
0	0.00012412984975323\\
0.0306854248046875	0.620773378615903\\
0.06195068359375	1.24142262738205\\
0.0909881591796875	1.8620718761482\\
0.120559692382812	2.48272112491435\\
0.150650024414062	3.1033703736805\\
0.180908203125	3.72401962244665\\
0.2117919921875	4.3446688712128\\
0.2418212890625	4.96531811997895\\
0.271530151367188	5.5859673687451\\
0.301742553710938	6.20661661751125\\
0.331031799316406	6.8272658662774\\
0.36114501953125	7.44791511504354\\
0.390098571777344	8.06856436380969\\
0.420333862304688	8.68921361257584\\
0.449188232421875	9.30986286134199\\
0.480209350585938	9.93051211010814\\
0.510147094726562	10.5511613588743\\
0.541030883789062	11.1718106076404\\
0.571212768554688	11.7924598564066\\
0.601921081542969	12.4131091051727\\
0.631584167480469	13.0337583539389\\
0.662322998046875	13.654407602705\\
0.693496704101562	14.2750568514712\\
0.725128173828125	14.8957061002373\\
0.756561279296875	15.5163553490035\\
0.788345336914062	16.1370045977696\\
0.820831298828125	16.7576538465358\\
0.853431701660156	17.3783030953019\\
0.886131286621094	17.9989523440681\\
0.917724609375	18.6196015928342\\
0.949081420898438	19.2402508416004\\
0.98162841796875	19.8609000903665\\
1.01494598388672	20.4815493391327\\
1.04818725585938	21.1021985878988\\
1.08085632324219	21.722847836665\\
1.11360931396484	22.3434970854311\\
1.14623260498047	22.9641463341973\\
1.18014526367188	23.5847955829634\\
1.21479034423828	24.2054448317296\\
1.24955749511719	24.8260940804957\\
1.28477478027344	25.4467433292619\\
1.31887817382812	26.067392578028\\
1.35289764404297	26.6880418267942\\
1.38858795166016	27.3086910755603\\
1.42552947998047	27.9293403243265\\
1.46159362792969	28.5499895730926\\
1.49795532226562	29.1706388218588\\
1.53354644775391	29.7912880706249\\
1.57145690917969	30.4119373193911\\
1.60908508300781	31.0325865681572\\
1.64661407470703	31.6532358169234\\
1.68502807617188	32.2738850656895\\
1.72483825683594	32.8945343144557\\
1.76222229003906	33.5151835632218\\
1.80229187011719	34.135832811988\\
1.8411865234375	34.7564820607541\\
1.88011169433594	35.3771313095203\\
1.92108917236328	35.9977805582864\\
1.96318817138672	36.6184298070526\\
2.00382995605469	37.2390790558187\\
2.04465484619141	37.8597283045849\\
2.085693359375	38.480377553351\\
2.12785339355469	39.1010268021172\\
2.16988372802734	39.7216760508833\\
2.21383666992188	40.3423252996495\\
2.25785827636719	40.9629745484156\\
2.30270385742188	41.5836237971818\\
2.34713745117188	42.2042730459479\\
2.392822265625	42.824922294714\\
2.43875122070312	43.4455715434802\\
2.48431396484375	44.0662207922464\\
2.53176879882812	44.6868700410125\\
2.57715606689453	45.3075192897787\\
2.62464141845703	45.9281685385448\\
2.67304229736328	46.5488177873109\\
2.72236633300781	47.1694670360771\\
2.7698974609375	47.7901162848433\\
2.82112121582031	48.4107655336094\\
2.87251281738281	49.0314147823755\\
2.92408752441406	49.6520640311417\\
2.97505187988281	50.2727132799078\\
3.02696228027344	50.893362528674\\
3.08042907714844	51.5140117774401\\
3.13397979736328	52.1346610262063\\
3.18712615966797	52.7553102749724\\
3.2422981262207	53.3759595237386\\
3.29799652099609	53.9966087725047\\
3.35359191894531	54.6172580212709\\
3.41047668457031	55.237907270037\\
3.46713256835938	55.8585565188032\\
3.52651977539062	56.4792057675693\\
3.58390808105469	57.0998550163355\\
3.64637756347656	57.7205042651016\\
3.70526123046875	58.3411535138678\\
3.76719665527344	58.9618027626339\\
3.82925415039062	59.5824520114001\\
3.887939453125	60.2031012601662\\
3.954833984375	60.8237505089324\\
4.02042388916016	61.4443997576985\\
4.08580017089844	62.0650490064647\\
4.15180969238281	62.6856982552308\\
4.21977233886719	63.306347503997\\
4.28794860839844	63.9269967527631\\
4.35707855224609	64.5476460015293\\
4.42964172363281	65.1682952502954\\
4.50135803222656	65.7889444990616\\
4.57727813720703	66.4095937478277\\
4.64982604980469	67.0302429965939\\
4.72401428222656	67.65089224536\\
4.80184936523438	68.2715414941262\\
4.87879943847656	68.8921907428923\\
4.95848083496094	69.5128399916585\\
5.03932189941406	70.1334892404246\\
5.1229248046875	70.7541384891908\\
5.21038818359375	71.3747877379569\\
5.29584503173828	71.9954369867231\\
5.38348388671875	72.6160862354892\\
5.47795104980469	73.2367354842554\\
5.56924438476562	73.8573847330215\\
5.66484069824219	74.4780339817877\\
5.76876831054688	75.0986832305538\\
5.86211395263672	75.71933247932\\
5.97300720214844	76.3399817280861\\
6.07987976074219	76.9606309768523\\
6.19361877441406	77.5812802256184\\
6.31417083740234	78.2019294743846\\
6.43136596679688	78.8225787231507\\
6.55329895019531	79.4432279719169\\
6.68193817138672	80.063877220683\\
6.81661987304688	80.6845264694492\\
6.95426940917969	81.3051757182153\\
7.09587097167969	81.9258249669815\\
7.249267578125	82.5464742157476\\
7.40406799316406	83.1671234645138\\
7.57112121582031	83.7877727132799\\
7.75444030761719	84.408421962046\\
7.93107604980469	85.0290712108122\\
8.12403106689453	85.6497204595784\\
8.31692504882812	86.2703697083445\\
8.53421020507812	86.8910189571107\\
8.75762939453125	87.5116682058768\\
9.00712585449219	88.1323174546429\\
9.26153564453125	88.7529667034091\\
9.5435791015625	89.3736159521753\\
9.83456420898438	89.9942652009414\\
10.1632995605469	90.6149144497076\\
10.5215301513672	91.2355636984737\\
10.8959884643555	91.8562129472398\\
11.3299102783203	92.476862196006\\
11.7922210693359	93.0975114447722\\
12.3229217529297	93.7181606935383\\
12.9409103393555	94.3388099423045\\
13.6491088867188	94.9594591910706\\
14.4366607666016	95.5801084398367\\
15.3593902587891	96.2007576886029\\
16.5686645507812	96.821406937369\\
18.0527496337891	97.4420561861352\\
20.1280212402344	98.0627054349013\\
23.3382034301758	98.6833546836675\\
29.0087814331055	99.3040039324336\\
50.0453491210938	99.9246531811998\\
};
\addlegendentry{YAAPT Oracle};

\addplot [color=mycolor1,solid, line width=0.8]
  table[row sep=crcr]{%
0	0.00012412984975323\\
0.011932373046875	0.620773378615903\\
0.024658203125	1.24142262738205\\
0.0368804931640625	1.8620718761482\\
0.0486679077148438	2.48272112491435\\
0.060821533203125	3.1033703736805\\
0.0734405517578125	3.72401962244665\\
0.085723876953125	4.3446688712128\\
0.0979156494140625	4.96531811997895\\
0.109970092773438	5.5859673687451\\
0.122116088867188	6.20661661751125\\
0.134475708007812	6.8272658662774\\
0.145904541015625	7.44791511504354\\
0.1580810546875	8.06856436380969\\
0.169937133789062	8.68921361257584\\
0.182838439941406	9.30986286134199\\
0.195556640625	9.93051211010814\\
0.207534790039062	10.5511613588743\\
0.220001220703125	11.1718106076404\\
0.232513427734375	11.7924598564066\\
0.245292663574219	12.4131091051727\\
0.25799560546875	13.0337583539389\\
0.270919799804688	13.654407602705\\
0.283706665039062	14.2750568514712\\
0.296768188476562	14.8957061002373\\
0.309722900390625	15.5163553490035\\
0.32257080078125	16.1370045977696\\
0.335601806640625	16.7576538465358\\
0.349090576171875	17.3783030953019\\
0.362518310546875	17.9989523440681\\
0.374160766601562	18.6196015928342\\
0.386962890625	19.2402508416004\\
0.399368286132812	19.8609000903665\\
0.412322998046875	20.4815493391327\\
0.42584228515625	21.1021985878988\\
0.439567565917969	21.722847836665\\
0.453277587890625	22.3434970854311\\
0.466812133789062	22.9641463341973\\
0.479751586914062	23.5847955829634\\
0.493392944335938	24.2054448317296\\
0.50738525390625	24.8260940804957\\
0.521377563476562	25.4467433292619\\
0.535858154296875	26.067392578028\\
0.549819946289062	26.6880418267942\\
0.563758850097656	27.3086910755603\\
0.577239990234375	27.9293403243265\\
0.59075927734375	28.5499895730926\\
0.604103088378906	29.1706388218588\\
0.618194580078125	29.7912880706249\\
0.6334228515625	30.4119373193911\\
0.647392272949219	31.0325865681572\\
0.662033081054688	31.6532358169234\\
0.676193237304688	32.2738850656895\\
0.691299438476562	32.8945343144557\\
0.705947875976562	33.5151835632218\\
0.721389770507812	34.135832811988\\
0.737091064453125	34.7564820607541\\
0.75189208984375	35.3771313095203\\
0.767227172851562	35.9977805582864\\
0.7825927734375	36.6184298070526\\
0.798248291015625	37.2390790558187\\
0.81353759765625	37.8597283045849\\
0.82928466796875	38.480377553351\\
0.845436096191406	39.1010268021172\\
0.860565185546875	39.7216760508833\\
0.875534057617188	40.3423252996495\\
0.892074584960938	40.9629745484156\\
0.9091796875	41.5836237971818\\
0.925399780273438	42.2042730459479\\
0.941680908203125	42.824922294714\\
0.957656860351562	43.4455715434802\\
0.974800109863281	44.0662207922464\\
0.991485595703125	44.6868700410125\\
1.00878143310547	45.3075192897787\\
1.02520751953125	45.9281685385448\\
1.04254150390625	46.5488177873109\\
1.06036376953125	47.1694670360771\\
1.07804870605469	47.7901162848433\\
1.09541320800781	48.4107655336094\\
1.11219024658203	49.0314147823755\\
1.13076782226562	49.6520640311417\\
1.14910888671875	50.2727132799078\\
1.16775512695312	50.893362528674\\
1.18618011474609	51.5140117774401\\
1.20516967773438	52.1346610262063\\
1.22354125976562	52.7553102749724\\
1.24337768554688	53.3759595237386\\
1.262939453125	53.9966087725047\\
1.28271484375	54.6172580212709\\
1.3021240234375	55.237907270037\\
1.32219696044922	55.8585565188032\\
1.34332275390625	56.4792057675693\\
1.3624267578125	57.0998550163355\\
1.38200378417969	57.7205042651016\\
1.4033203125	58.3411535138678\\
1.42510986328125	58.9618027626339\\
1.44728088378906	59.5824520114001\\
1.46939849853516	60.2031012601662\\
1.49211120605469	60.8237505089324\\
1.51573181152344	61.4443997576985\\
1.5399169921875	62.0650490064647\\
1.56282043457031	62.6856982552308\\
1.58601379394531	63.306347503997\\
1.61119079589844	63.9269967527631\\
1.63761901855469	64.5476460015293\\
1.66485595703125	65.1682952502954\\
1.69132995605469	65.7889444990616\\
1.71949768066406	66.4095937478277\\
1.74795532226562	67.0302429965939\\
1.77742004394531	67.65089224536\\
1.80654907226562	68.2715414941262\\
1.83636474609375	68.8921907428923\\
1.86888885498047	69.5128399916585\\
1.90260314941406	70.1334892404246\\
1.93663024902344	70.7541384891908\\
1.97080993652344	71.3747877379569\\
2.00785827636719	71.9954369867231\\
2.04604339599609	72.6160862354892\\
2.08555603027344	73.2367354842554\\
2.123291015625	73.8573847330215\\
2.16615295410156	74.4780339817877\\
2.209716796875	75.0986832305538\\
2.25572204589844	75.71933247932\\
2.30337524414062	76.3399817280861\\
2.35185241699219	76.9606309768523\\
2.40630340576172	77.5812802256184\\
2.45947265625	78.2019294743846\\
2.51972961425781	78.8225787231507\\
2.5765380859375	79.4432279719169\\
2.64249420166016	80.063877220683\\
2.71083068847656	80.6845264694492\\
2.78523254394531	81.3051757182153\\
2.86045837402344	81.9258249669815\\
2.94232177734375	82.5464742157476\\
3.02706909179688	83.1671234645138\\
3.1185302734375	83.7877727132799\\
3.21541595458984	84.408421962046\\
3.31867980957031	85.0290712108122\\
3.43225860595703	85.6497204595784\\
3.55417633056641	86.2703697083445\\
3.69309997558594	86.8910189571107\\
3.83088684082031	87.5116682058768\\
3.98850250244141	88.1323174546429\\
4.16041564941406	88.7529667034091\\
4.34603881835938	89.3736159521753\\
4.56241607666016	89.9942652009414\\
4.79814147949219	90.6149144497076\\
5.07102966308594	91.2355636984737\\
5.37509155273438	91.8562129472398\\
5.7271728515625	92.476862196006\\
6.13217163085938	93.0975114447722\\
6.62108612060547	93.7181606935383\\
7.22506713867188	94.3388099423045\\
7.9454345703125	94.9594591910706\\
8.85134124755859	95.5801084398367\\
10.0102081298828	96.2007576886029\\
11.6171417236328	96.821406937369\\
13.8117980957031	97.4420561861352\\
17.1803131103516	98.0627054349013\\
22.8339691162109	98.6833546836675\\
34.3010406494141	99.3040039324336\\
60.5399780273438	99.9246531811998\\
};
\addlegendentry{Rake-PC Oracle};

\end{axis}
\end{tikzpicture}%
